Benchmarking Out-of-Distribution Detection for Plankton Recognition: A Systematic Evaluation of Advanced Methods in Marine Ecological Monitoring

Automated plankton recognition models face significant challenges during real-world deployment due to distribution shifts (Out-of-Distribution, OoD) between training and test data. This stems from plankton's complex morphologies, vast species diversity, and the continuous discovery of novel species, which leads to unpredictable errors during inference. Despite rapid advancements in OoD detection methods in recent years, the field of plankton recognition still lacks a systematic integration of the latest computer vision developments and a unified benchmark for large-scale evaluation. To address this, this paper meticulously designed a series of OoD benchmarks simulating various distribution shift scenarios based on the DYB-PlanktonNet dataset \cite{875n-f104-21}, and systematically evaluated twenty-two OoD detection methods. Extensive experimental results demonstrate that the ViM \cite{wang2022vim} method significantly outperforms other approaches in our constructed benchmarks, particularly excelling in Far-OoD scenarios with substantial improvements in key metrics. This comprehensive evaluation not only provides a reliable reference for algorithm selection in automated plankton recognition but also lays a solid foundation for future research in plankton OoD detection. To our knowledge, this study marks the first large-scale, systematic evaluation and analysis of Out-of-Distribution data detection methods in plankton recognition. Code is available at https://github.com/BlackJack0083/PlanktonOoD.

==> (inline-0) <==
\begin{tabularx}{\textwidth}{@{}l *{10}{Y}@{}} % 使用tabularx，总宽度为\textwidth，Y列会自动调整宽度
    \toprule % 顶部粗线
    \multirow{2}{*}{\parbox[c]{1.5cm}{%
        \centering
        \vspace{3ex}% 在“Method”文本的上方增加 0.5ex 的空间
        \textbf{Method}%
    }} & \multicolumn{5}{c}{\textbf{Far-OoD(Bubbles \& Particles)}} & \multicolumn{5}{c}{\textbf{Far-OoD(General)}} \\
    \cmidrule(lr){2-6} \cmidrule(lr){7-11} % 部分横线
    & \textbf{FPR95-ID}↓ & \textbf{FPR95-OoD}↓ & \textbf{FPR99-ID}↓ & \textbf{FPR99-OoD}↓ & \textbf{AUROC}↑ & \textbf{FPR95-ID}↓ & \textbf{FPR95-OoD}↓ & \textbf{FPR99-ID}↓ & \textbf{FPR99-OoD}↓ & \textbf{AUROC}↑ \\
    \midrule % 中间细线
        ASH & 58.06\tiny $\pm$ 13.75 & 60.48 \tiny $\pm$ 4.63 & 76.16 \tiny $\pm$ 9.10 & 83.78 \tiny $\pm$ 2.39 & 85.23 \tiny $\pm$ 3.29 & 80.65 \tiny $\pm$ 6.34 & 88.07 \tiny $\pm$ 1.87 & 91.36 \tiny $\pm$ 2.56 & 89.47 \tiny $\pm$ 2.35 & 64.49 \tiny $\pm$ 2.54 \\ 
        DICE & 33.79 \tiny $\pm$ 3.18 & 30.72 \tiny $\pm$ 3.19 & 64.11 \tiny $\pm$ 6.26 & 65.58 \tiny $\pm$ 3.35 & 93.05 \tiny $\pm$ 0.85 & 74.18 \tiny $\pm$ 3.78 & 85.83 \tiny $\pm$ 1.14 & 89.12 \tiny $\pm$ 4.23 & 87.60 \tiny $\pm$ 1.12 & 65.47 \tiny $\pm$ 1.90 \\ 
        MCDropout & 42.77 \tiny $\pm$ 1.26 & 29.35 \tiny $\pm$ 0.36 & 75.45 \tiny $\pm$ 2.12 & 62.34 \tiny $\pm$ 2.16 & 92.16 \tiny $\pm$ 0.20 & 64.11 \tiny $\pm$ 3.35 & 76.76 \tiny $\pm$ 4.80 & 89.41 \tiny $\pm$ 1.73 & 89.66 \tiny $\pm$ 2.54 & 81.17 \tiny $\pm$ 1.01 \\ 
        Energy & 37.64 \tiny $\pm$ 3.13 & 31.83 \tiny $\pm$ 2.44 & 72.61 \tiny $\pm$ 2.31 & 74.35 \tiny $\pm$ 3.35 & 92.22 \tiny $\pm$ 0.68 & 64.88 \tiny $\pm$ 3.86 & 84.83 \tiny $\pm$ 1.29 & 86.99 \tiny $\pm$ 2.98 & 88.29 \tiny $\pm$ 1.38 & 74.24 \tiny $\pm$ 0.66 \\ 
        fDBD & 36.18 \tiny $\pm$ 1.68 & 30.42 \tiny $\pm$ 1.67 & 73.00 \tiny $\pm$ 4.39 & 58.96 \tiny $\pm$ 4.60 & 92.91 \tiny $\pm$ 0.37 & 40.78 \tiny $\pm$ 3.29 & 33.36 \tiny $\pm$ 4.00 & 75.89 \tiny $\pm$ 1.66 & 57.54 \tiny $\pm$ 6.60 & 91.89 \tiny $\pm$ 0.89 \\ 
        GEN & 36.91 \tiny $\pm$ 2.72 & 28.50 \tiny $\pm$ 2.16 & 71.76 \tiny $\pm$ 2.23 & 69.69 \tiny $\pm$ 3.03 & 92.66 \tiny $\pm$ 0.54 & 63.70 \tiny $\pm$ 3.14 & 82.23 \tiny $\pm$ 3.84 & 87.07 \tiny $\pm$ 3.04 & 88.35 \tiny $\pm$ 1.30 & 77.14 \tiny $\pm$ 2.15 \\ 
        GradNorm & 87.04 \tiny $\pm$ 8.99 & 92.30 \tiny $\pm$ 0.21 & 91.74 \tiny $\pm$ 7.72 & 97.41 \tiny $\pm$ 0.31 & 54.64 \tiny $\pm$ 4.32 & 94.57 \tiny $\pm$ 4.07 & 92.70 \tiny $\pm$ 3.07 & 96.73 \tiny $\pm$ 3.95 & 94.03 \tiny $\pm$ 2.67 & 31.41 \tiny $\pm$ 3.45 \\ 
        KL Matching & 38.28 \tiny $\pm$ 0.92 & 77.71 \tiny $\pm$ 5.48 & 72.69 \tiny $\pm$ 3.82 & 94.95 \tiny $\pm$ 0.94 & 88.87 \tiny $\pm$ 0.86 & 55.22 \tiny $\pm$ 2.58 & 73.91 \tiny $\pm$ 5.84 & 78.97 \tiny $\pm$ 1.57 & 85.22 \tiny $\pm$ 3.04 & 80.39 \tiny $\pm$ 1.56 \\ 
        KNN & 33.73 \tiny $\pm$ 1.27 & 22.21 \tiny $\pm$ 0.84 & 77.82 \tiny $\pm$ 2.36 & 44.88 \tiny $\pm$ 1.27 & 93.99 \tiny $\pm$ 0.28 & 31.66 \tiny $\pm$ 4.62 & 19.34 \tiny $\pm$ 2.16 & 73.21 \tiny $\pm$ 3.89 & 35.16 \tiny $\pm$ 3.92 & 94.56 \tiny $\pm$ 0.83 \\ 
        Mahalanobis & 48.01 \tiny $\pm$ 5.11 & 28.80 \tiny $\pm$ 2.56 & 83.49 \tiny $\pm$ 4.63 & 43.96 \tiny $\pm$ 1.71 & 91.57 \tiny $\pm$ 1.15 & 2.46 \tiny $\pm$ 0.65 & 2.80 \tiny $\pm$ 0.69 & 14.46 \tiny $\pm$ 3.65 & 7.87 \tiny $\pm$ 0.89 & 99.40 \tiny $\pm$ 0.13 \\ 
        MLS & 36.95 \tiny $\pm$ 2.91 & 31.15 \tiny $\pm$ 2.46 & 71.62 \tiny $\pm$ 2.08 & 74.24 \tiny $\pm$ 3.23 & 92.35 \tiny $\pm$ 0.62 & 63.89 \tiny $\pm$ 3.29 & 84.80 \tiny $\pm$ 1.28 & 87.73 \tiny $\pm$ 2.08 & 88.34 \tiny $\pm$ 1.35 & 74.70 \tiny $\pm$ 0.63 \\ 
        MSP & 40.77 \tiny $\pm$ 1.15 & 25.80 \tiny $\pm$ 0.39 & 72.16 \tiny $\pm$ 2.06 & 54.80 \tiny $\pm$ 4.05 & 92.79 \tiny $\pm$ 0.26 & 62.66 \tiny $\pm$ 2.30 & 76.52 \tiny $\pm$ 4.03 & 87.70 \tiny $\pm$ 2.03 & 88.82 \tiny $\pm$ 1.44 & 81.99 \tiny $\pm$ 0.90 \\ 
        ODIN & 33.24 \tiny $\pm$ 1.77 & 26.01 \tiny $\pm$ 0.49 & 68.26 \tiny $\pm$ 1.97 & 63.78 \tiny $\pm$ 3.79 & 93.63 \tiny $\pm$ 0.11 & 27.23 \tiny $\pm$ 1.48 & 49.84 \tiny $\pm$ 8.09 & 49.76 \tiny $\pm$ 3.01 & 79.33 \tiny $\pm$ 4.39 & 91.74 \tiny $\pm$ 0.88 \\ 
        OpenMax & 90.99 \tiny $\pm$ 1.70 & 25.01 \tiny $\pm$ 0.76 & 98.96 \tiny $\pm$ 0.61 & 48.44 \tiny $\pm$ 0.67 & 85.00 \tiny $\pm$ 0.41 & 68.34 \tiny $\pm$ 1.48 & 30.94 \tiny $\pm$ 2.88 & 85.52 \tiny $\pm$ 1.48 & 61.44 \tiny $\pm$ 4.93 & 87.91 \tiny $\pm$ 0.87 \\ 
        RankFeat & 79.80\tiny $\pm$ 10.24 & 86.33 \tiny $\pm$ 2.59 & 92.52 \tiny $\pm$ 5.25 & 96.24 \tiny $\pm$ 0.67 & 68.55 \tiny $\pm$ 4.76 & 95.83 \tiny $\pm$ 3.84 & 93.55 \tiny $\pm$ 2.09 & 98.56 \tiny $\pm$ 1.70 & 96.58 \tiny $\pm$ 1.59 & 34.08 \tiny $\pm$ 5.08 \\ 
        ReAct & 41.04 \tiny $\pm$ 2.94 & 39.04 \tiny $\pm$ 2.04 & 72.91 \tiny $\pm$ 2.34 & 66.64 \tiny $\pm$ 3.12 & 90.96 \tiny $\pm$ 0.36 & 62.29 \tiny $\pm$ 4.73 & 81.63 \tiny $\pm$ 1.35 & 85.35 \tiny $\pm$ 2.30 & 87.82 \tiny $\pm$ 1.37 & 77.57 \tiny $\pm$ 0.94 \\ 
        Relation & 38.26 \tiny $\pm$ 1.30 & 46.33 \tiny $\pm$ 5.34 & 71.22 \tiny $\pm$ 0.81 & 65.61 \tiny $\pm$ 0.22 & 91.35 \tiny $\pm$ 0.54 & 58.50 \tiny $\pm$ 2.56 & 51.41 \tiny $\pm$ 2.60 & 86.78 \tiny $\pm$ 1.41 & 61.86 \tiny $\pm$ 0.33 & 85.82 \tiny $\pm$ 0.78 \\ 
        Residual & 60.65 \tiny $\pm$ 6.61 & 43.89 \tiny $\pm$ 3.25 & 88.66 \tiny $\pm$ 2.61 & 58.19 \tiny $\pm$ 2.43 & 87.02 \tiny $\pm$ 1.99 & 3.76 \tiny $\pm$ 1.45 & 2.91 \tiny $\pm$ 0.65 & 15.62 \tiny $\pm$ 5.01 & 7.89 \tiny $\pm$ 1.02 & 99.28 \tiny $\pm$ 0.21 \\ 
        RMDS & 44.78 \tiny $\pm$ 4.33 & 18.73 \tiny $\pm$ 0.99 & 90.50 \tiny $\pm$ 2.00 & 40.42 \tiny $\pm$ 2.90 & 93.36 \tiny $\pm$ 0.55 & 28.53 \tiny $\pm$ 3.28 & 12.91 \tiny $\pm$ 0.21 & 59.48 \tiny $\pm$ 3.90 & 18.59 \tiny $\pm$ 0.44 & 96.25 \tiny $\pm$ 0.33 \\ 
        SHE & 83.12 \tiny $\pm$ 1.77 & 88.43 \tiny $\pm$ 0.98 & 88.55 \tiny $\pm$ 0.78 & 94.76 \tiny $\pm$ 0.68 & 57.37 \tiny $\pm$ 1.25 & 84.67 \tiny $\pm$ 1.47 & 92.76 \tiny $\pm$ 1.98 & 91.65 \tiny $\pm$ 1.36 & 95.39 \tiny $\pm$ 1.18 & 55.85 \tiny $\pm$ 3.32 \\ 
        TempScale & 38.27 \tiny $\pm$ 1.39 & 25.92 \tiny $\pm$ 0.81 & 71.26 \tiny $\pm$ 2.35 & 57.08 \tiny $\pm$ 4.90 & 93.01 \tiny $\pm$ 0.32 & 61.83 \tiny $\pm$ 2.67 & 78.57 \tiny $\pm$ 3.06 & 87.54 \tiny $\pm$ 2.52 & 88.65 \tiny $\pm$ 1.36 & 81.25 \tiny $\pm$ 0.82 \\ 
        ViM & 30.61 \tiny $\pm$ 3.37 & 19.46 \tiny $\pm$ 0.47 & 69.01 \tiny $\pm$ 5.53 & 35.31 \tiny $\pm$ 1.30 & 94.92 \tiny $\pm$ 0.37 & 0.82 \tiny $\pm$ 0.19 & 0.94 \tiny $\pm$ 0.29 & 5.04 \tiny $\pm$ 1.29 & 3.49 \tiny $\pm$ 0.73 & 99.75 \tiny $\pm$ 0.06 \\ \hline
    \end{tabularx}
\begin{tabularx}{\textwidth}{l >{\Centering\arraybackslash}X >{\Centering\arraybackslash}p{2.5cm} >{\Centering\arraybackslash}X >{\Centering\arraybackslash}p{2.5cm} >{\Centering\arraybackslash}X} 
    \toprule % 顶部粗线
        \textbf{Method} & \textbf{FPR95-ID}↓ & \textbf{FPR95-OoD}↓ & \textbf{FPR99-ID}↓ & \textbf{FPR99-OoD}↓ & \textbf{AUROC}↑ \\ 
        \midrule % 中间细线
        
        ASH & 52.36 \tiny $\pm$ 16.96 & 53.45 \tiny $\pm$ 11.25 & 70.22 \tiny $\pm$ 11.39 & 82.71 \tiny $\pm$ 7.61 & 87.14 \tiny $\pm$ 4.49 \\ 
        DICE & 26.89 \tiny $\pm$ 3.29 & 19.02 \tiny $\pm$ 1.78 & 58.48 \tiny $\pm$ 1.47 & 54.73 \tiny $\pm$ 7.30 & 95.09 \tiny $\pm$ 0.40 \\ 
        MCDropout & 40.79 \tiny $\pm$ 2.50 & 24.47 \tiny $\pm$ 2.65 & 73.31 \tiny $\pm$ 1.28 & 46.51 \tiny $\pm$ 8.95 & 93.26 \tiny $\pm$ 0.79 \\ 
        Energy & 28.82 \tiny $\pm$ 3.17 & 20.56 \tiny $\pm$ 1.16 & 65.38 \tiny $\pm$ 2.78 & 56.55 \tiny $\pm$ 3.85 & 94.60 \tiny $\pm$ 0.48 \\ 
        fDBD & 34.24 \tiny $\pm$ 1.62 & 21.29 \tiny $\pm$ 2.46 & 71.24 \tiny $\pm$ 2.13 & 35.39 \tiny $\pm$ 5.12 & 94.37 \tiny $\pm$ 0.70 \\ 
        GEN & 29.08 \tiny $\pm$ 3.58 & 20.06 \tiny $\pm$ 1.47 & 64.74 \tiny $\pm$ 2.83 & 47.65 \tiny $\pm$ 9.13 & 94.72 \tiny $\pm$ 0.51 \\ 
        GradNorm & 79.11 \tiny $\pm$ 11.18 & 88.15 \tiny $\pm$ 2.82 & 88.05 \tiny $\pm$ 9.47 & 97.37 \tiny $\pm$ 1.19 & 64.77 \tiny $\pm$ 4.85 \\ 
        KL Matching & 35.93 \tiny $\pm$ 3.90 & 52.50 \tiny $\pm$ 19.90 & 69.84 \tiny $\pm$ 2.27 & 83.90 \tiny $\pm$ 5.51 & 90.51 \tiny $\pm$ 2.34 \\ 
        KNN & 34.91 \tiny $\pm$ 3.87 & 21.63 \tiny $\pm$ 1.23 & 78.29 \tiny $\pm$ 2.31 & 42.22 \tiny $\pm$ 5.73 & 93.96 \tiny $\pm$ 0.59 \\ 
        Mahalanobis & 75.03 \tiny $\pm$ 1.69 & 34.97 \tiny $\pm$ 0.62 & 93.24 \tiny $\pm$ 1.71 & 48.20 \tiny $\pm$ 1.46 & 86.17 \tiny $\pm$ 0.36 \\ 
        MLS & 29.55 \tiny $\pm$ 4.33 & 20.51 \tiny $\pm$ 1.07 & 66.08 \tiny $\pm$ 1.63 & 56.41 \tiny $\pm$ 4.01 & 94.53 \tiny $\pm$ 0.50 \\ 
        MSP & 38.40 \tiny $\pm$ 3.91 & 21.26 \tiny $\pm$ 1.77 & 69.58 \tiny $\pm$ 0.63 & 36.71 \tiny $\pm$ 3.70 & 93.87 \tiny $\pm$ 0.61 \\ 
        ODIN & 32.26 \tiny $\pm$ 2.14 & 21.50 \tiny $\pm$ 4.14 & 74.77 \tiny $\pm$ 1.73 & 53.32 \tiny $\pm$ 4.01 & 94.19 \tiny $\pm$ 0.65 \\ 
        OpenMax & 96.10 \tiny $\pm$ 0.16 & 21.46 \tiny $\pm$ 2.19 & 99.71 \tiny $\pm$ 0.11 & 35.13 \tiny $\pm$ 0.78 & 84.62 \tiny $\pm$ 1.11 \\ 
        RankFeat & 89.07 \tiny $\pm$ 4.33 & 88.13 \tiny $\pm$ 7.45 & 97.14 \tiny $\pm$ 1.12 & 97.01 \tiny $\pm$ 1.56 & 62.27 \tiny $\pm$ 6.25 \\ 
        ReAct & 31.38 \tiny $\pm$ 3.58 & 26.45 \tiny $\pm$ 7.00 & 65.18 \tiny $\pm$ 2.43 & 50.54 \tiny $\pm$ 5.63 & 93.72 \tiny $\pm$ 1.26 \\ 
        Relation & 37.44 \tiny $\pm$ 3.20 & 27.85 \tiny $\pm$ 2.56 & 69.99 \tiny $\pm$ 1.64 & 48.83 \tiny $\pm$ 4.86 & 93.02 \tiny $\pm$ 0.81 \\ 
        Residual & 84.38 \tiny $\pm$ 0.90 & 54.43 \tiny $\pm$ 0.62 & 96.47 \tiny $\pm$ 0.78 & 65.36 \tiny $\pm$ 1.15 & 77.53 \tiny $\pm$ 0.18 \\ 
        RMDS & 63.96 \tiny $\pm$ 1.92 & 18.93 \tiny $\pm$ 1.72 & 93.07 \tiny $\pm$ 1.41 & 32.72 \tiny $\pm$ 1.81 & 92.24 \tiny $\pm$ 0.46 \\ 
        SHE & 81.91 \tiny $\pm$ 1.61 & 85.52 \tiny $\pm$ 0.57 & 88.99 \tiny $\pm$ 0.65 & 96.48 \tiny $\pm$ 0.42 & 64.44 \tiny $\pm$ 0.50 \\ 
        TempScale & 34.79 \tiny $\pm$ 3.98 & 20.51 \tiny $\pm$ 1.85 & 67.92 \tiny $\pm$ 1.01 & 38.18 \tiny $\pm$ 6.70 & 94.26 \tiny $\pm$ 0.61 \\ 
        ViM & 56.18 \tiny $\pm$ 5.94 & 22.26 \tiny $\pm$ 1.15 & 88.34 \tiny $\pm$ 2.86 & 34.16 \tiny $\pm$ 5.96 & 91.94 \tiny $\pm$ 0.84 \\
        \bottomrule % 底部粗线
    \end{tabularx}
\begin{tabularx}{\textwidth}{@{}l *{10}{Y}@{}} % 使用tabularx，总宽度为\textwidth，Y列会自动调整宽度
    \toprule % 顶部粗线
    \multirow{2}{*}{\parbox[c]{1.5cm}{%
        \centering
        \vspace{3ex}% 在“Method”文本的上方增加 0.5ex 的空间
        \textbf{Method}%
    }} & \multicolumn{5}{c}{\textbf{Far-OoD(Bubbles \& Particles)}} & \multicolumn{5}{c}{\textbf{Far-OoD(General)}} \\
    \cmidrule(lr){2-6} \cmidrule(lr){7-11} % 部分横线
    & \textbf{FPR95-ID}↓ & \textbf{FPR95-OoD}↓ & \textbf{FPR99-ID}↓ & \textbf{FPR99-OoD}↓ & \textbf{AUROC}↑ & \textbf{FPR95-ID}↓ & \textbf{FPR95-OoD}↓ & \textbf{FPR99-ID}↓ & \textbf{FPR99-OoD}↓ & \textbf{AUROC}↑ \\
    \midrule % 中间细线
        ASH & 99.97 \tiny $\pm$ 0.03 & 90.10 \tiny $\pm$ 2.23 & 100.00 \tiny $\pm$ 0.00 & 98.45 \tiny $\pm$ 0.57 & 46.26 \tiny $\pm$ 3.00 & 99.99 \tiny $\pm$ 0.01 & 98.02 \tiny $\pm$ 0.79 & 100.00 \tiny $\pm$ 0.00 & 99.25 \tiny $\pm$ 0.53 & 28.73 \tiny $\pm$ 0.78 \\ 
        DICE & 42.40 \tiny $\pm$ 3.66 & 54.83 \tiny $\pm$ 6.83 & 66.92 \tiny $\pm$ 4.10 & 83.61 \tiny $\pm$ 4.51 & 88.35 \tiny $\pm$ 1.49 & 97.45 \tiny $\pm$ 2.36 & 96.69 \tiny $\pm$ 2.52 & 99.72 \tiny $\pm$ 0.12 & 98.39 \tiny $\pm$ 1.73 & 32.51 \tiny $\pm$ 3.16 \\ 
        MCDropout & 51.32 \tiny $\pm$ 3.88 & 38.16 \tiny $\pm$ 3.53 & 80.02 \tiny $\pm$ 1.36 & 71.35 \tiny $\pm$ 5.67 & 90.11 \tiny $\pm$ 0.88 & 69.19 \tiny $\pm$ 4.91 & 82.21 \tiny $\pm$ 3.82 & 91.96 \tiny $\pm$ 1.66 & 91.39 \tiny $\pm$ 1.14 & 78.46 \tiny $\pm$ 2.51 \\ 
        Energy & 39.93 \tiny $\pm$ 2.84 & 46.27 \tiny $\pm$ 8.14 & 70.97 \tiny $\pm$ 3.80 & 83.07 \tiny $\pm$ 4.01 & 90.35 \tiny $\pm$ 1.27 & 84.47 \tiny $\pm$ 5.14 & 90.66 \tiny $\pm$ 2.77 & 98.35 \tiny $\pm$ 0.35 & 95.01 \tiny $\pm$ 3.43 & 60.31 \tiny $\pm$ 4.92 \\ 
        fDBD & 35.51 \tiny $\pm$ 4.02 & 27.46 \tiny $\pm$ 2.78 & 72.05 \tiny $\pm$ 1.68 & 54.64 \tiny $\pm$ 5.32 & 93.28 \tiny $\pm$ 0.68 & 31.00 \tiny $\pm$ 10.40 & 27.69 \tiny $\pm$ 6.56 & 67.48 \tiny $\pm$ 9.32 & 56.01 \tiny $\pm$ 13.61 & 93.62 \tiny $\pm$ 2.00 \\ 
        GEN & 37.05 \tiny $\pm$ 1.86 & 32.35 \tiny $\pm$ 0.73 & 71.16 \tiny $\pm$ 3.21 & 70.88 \tiny $\pm$ 2.62 & 92.28 \tiny $\pm$ 0.17 & 69.50 \tiny $\pm$ 4.51 & 86.39 \tiny $\pm$ 0.80 & 93.60 \tiny $\pm$ 2.44 & 90.01 \tiny $\pm$ 1.31 & 73.19 \tiny $\pm$ 4.43 \\ 
        GradNorm & 99.88 \tiny $\pm$ 0.13 & 96.01 \tiny $\pm$ 0.51 & 99.99 \tiny $\pm$ 0.01 & 99.19 \tiny $\pm$ 0.19 & 39.85 \tiny $\pm$ 1.76 & 99.99 \tiny $\pm$ 0.02 & 99.98 \tiny $\pm$ 0.01 & 100.00 \tiny $\pm$ 0.00 & 100.00 \tiny $\pm$ 0.00 & 13.02 \tiny $\pm$ 2.36 \\ 
        KL Matching & 41.42 \tiny $\pm$ 2.19 & 78.48 \tiny $\pm$ 6.47 & 75.80 \tiny $\pm$ 2.35 & 94.55 \tiny $\pm$ 0.81 & 88.53 \tiny $\pm$ 1.30 & 53.25 \tiny $\pm$ 3.70 & 74.30 \tiny $\pm$ 2.17 & 77.72 \tiny $\pm$ 1.96 & 82.69 \tiny $\pm$ 4.17 & 82.19 \tiny $\pm$ 1.58 \\ 
        KNN & 30.01 \tiny $\pm$ 3.69 & 18.96 \tiny $\pm$ 1.94 & 67.66 \tiny $\pm$ 4.29 & 39.34 \tiny $\pm$ 3.95 & 94.93 \tiny $\pm$ 0.66 & 10.07 \tiny $\pm$ 1.77 & 8.16 \tiny $\pm$ 0.80 & 31.80 \tiny $\pm$ 3.93 & 17.24 \tiny $\pm$ 0.37 & 98.27 \tiny $\pm$ 0.19 \\ 
        Mahalanobis & 39.25 \tiny $\pm$ 1.14 & 25.30 \tiny $\pm$ 1.01 & 70.13 \tiny $\pm$ 4.74 & 40.19 \tiny $\pm$ 1.86 & 93.26 \tiny $\pm$ 0.33 & 0.01 \tiny $\pm$ 0.00 & 0.06 \tiny $\pm$ 0.03 & 0.10 \tiny $\pm$ 0.07 & 0.11 \tiny $\pm$ 0.06 & 99.98 \tiny $\pm$ 0.01 \\ 
        MLS & 38.99 \tiny $\pm$ 2.50 & 45.02 \tiny $\pm$ 7.51 & 71.91 \tiny $\pm$ 3.63 & 82.70 \tiny $\pm$ 3.94 & 90.61 \tiny $\pm$ 1.20 & 81.30 \tiny $\pm$ 5.19 & 90.32 \tiny $\pm$ 2.63 & 97.33 \tiny $\pm$ 1.33 & 94.77 \tiny $\pm$ 3.38 & 61.61 \tiny $\pm$ 4.96 \\ 
        MSP & 43.41 \tiny $\pm$ 2.49 & 27.86 \tiny $\pm$ 2.30 & 77.44 \tiny $\pm$ 2.65 & 62.58 \tiny $\pm$ 5.78 & 92.22 \tiny $\pm$ 0.52 & 61.95 \tiny $\pm$ 3.99 & 80.31 \tiny $\pm$ 5.35 & 90.31 \tiny $\pm$ 1.93 & 89.15 \tiny $\pm$ 0.46 & 81.44 \tiny $\pm$ 2.24 \\ 
        ODIN & 35.90 \tiny $\pm$ 1.91 & 28.25 \tiny $\pm$ 0.33 & 73.83 \tiny $\pm$ 1.74 & 65.16 \tiny $\pm$ 1.24 & 92.98 \tiny $\pm$ 0.19 & 27.85 \tiny $\pm$ 4.11 & 63.61 \tiny $\pm$ 11.69 & 51.61 \tiny $\pm$ 3.64 & 87.07 \tiny $\pm$ 1.50 & 89.76 \tiny $\pm$ 1.85 \\ 
        OpenMax & 79.81 \tiny $\pm$ 4.55 & 22.04 \tiny $\pm$ 1.13 & 96.18 \tiny $\pm$ 2.32 & 51.33 \tiny $\pm$ 3.42 & 89.86 \tiny $\pm$ 0.59 & 31.82 \tiny $\pm$ 5.90 & 18.86 \tiny $\pm$ 5.23 & 63.99 \tiny $\pm$ 4.00 & 46.55 \tiny $\pm$ 11.20 & 94.84 \tiny $\pm$ 0.22 \\ 
        RankFeat & 92.81 \tiny $\pm$ 6.18 & 90.87 \tiny $\pm$ 4.67 & 97.97 \tiny $\pm$ 2.01 & 97.61 \tiny $\pm$ 1.57 & 52.43 \tiny $\pm$ 9.56 & 69.69 \tiny $\pm$ 21.01 & 79.43 \tiny $\pm$ 16.55 & 83.01 \tiny $\pm$ 11.98 & 93.09 \tiny $\pm$ 8.41 & 61.46 \tiny $\pm$ 22.11 \\ 
        ReAct & 93.29 \tiny $\pm$ 3.95 & 90.38 \tiny $\pm$ 1.02 & 98.84 \tiny $\pm$ 1.04 & 96.00 \tiny $\pm$ 1.91 & 62.07 \tiny $\pm$ 2.74 & 96.31 \tiny $\pm$ 3.63 & 90.88 \tiny $\pm$ 4.93 & 99.41 \tiny $\pm$ 0.78 & 96.05 \tiny $\pm$ 2.73 & 50.74 \tiny $\pm$ 7.60 \\ 
        Relation & 40.60 \tiny $\pm$ 3.22 & 48.28 \tiny $\pm$ 5.19 & 76.19 \tiny $\pm$ 3.87 & 65.38 \tiny $\pm$ 0.24 & 90.77 \tiny $\pm$ 0.93 & 54.11 \tiny $\pm$ 2.15 & 42.93 \tiny $\pm$ 3.33 & 86.88 \tiny $\pm$ 2.67 & 54.95 \tiny $\pm$ 1.81 & 88.41 \tiny $\pm$ 0.54 \\ 
        Residual & 48.21 \tiny $\pm$ 3.05 & 32.00 \tiny $\pm$ 1.85 & 78.09 \tiny $\pm$ 2.24 & 48.34 \tiny $\pm$ 1.40 & 91.03 \tiny $\pm$ 0.51 & 0.02 \tiny $\pm$ 0.01 & 0.07 \tiny $\pm$ 0.03 & 0.17 \tiny $\pm$ 0.07 & 0.21 \tiny $\pm$ 0.08 & 99.97 \tiny $\pm$ 0.01 \\ 
        RMDS & 52.96 \tiny $\pm$ 2.49 & 20.45 \tiny $\pm$ 0.66 & 89.89 \tiny $\pm$ 1.16 & 40.12 \tiny $\pm$ 0.42 & 92.66 \tiny $\pm$ 0.23 & 9.34 \tiny $\pm$ 3.36 & 6.53 \tiny $\pm$ 1.37 & 30.18 \tiny $\pm$ 5.52 & 11.28 \tiny $\pm$ 1.91 & 98.56 \tiny $\pm$ 0.37 \\ 
        SHE & 88.24 \tiny $\pm$ 1.74 & 90.22 \tiny $\pm$ 0.77 & 94.46 \tiny $\pm$ 1.10 & 95.44 \tiny $\pm$ 0.55 & 52.91 \tiny $\pm$ 0.55 & 99.10 \tiny $\pm$ 0.37 & 97.51 \tiny $\pm$ 1.53 & 99.80 \tiny $\pm$ 0.15 & 99.04 \tiny $\pm$ 0.61 & 35.68 \tiny $\pm$ 1.79 \\ 
        TempScale & 40.01 \tiny $\pm$ 2.66 & 27.87 \tiny $\pm$ 1.93 & 73.14 \tiny $\pm$ 3.38 & 65.09 \tiny $\pm$ 5.28 & 92.54 \tiny $\pm$ 0.50 & 62.56 \tiny $\pm$ 4.05 & 82.43 \tiny $\pm$ 4.15 & 90.33 \tiny $\pm$ 2.64 & 89.29 \tiny $\pm$ 0.61 & 80.25 \tiny $\pm$ 2.31 \\ 
        ViM & 18.68 \tiny $\pm$ 1.55 & 12.33 \tiny $\pm$ 0.56 & 48.32 \tiny $\pm$ 1.94 & 25.69 \tiny $\pm$ 1.57 & 97.02 \tiny $\pm$ 0.20 & 0.01 \tiny $\pm$ 0.01 & 0.04 \tiny $\pm$ 0.00 & 0.06 \tiny $\pm$ 0.03 & 0.09 \tiny $\pm$ 0.03 & 99.98 \tiny $\pm$ 0.00 \\ \hline
    \end{tabularx}
\begin{tabularx}{\textwidth}{l >{\Centering\arraybackslash}X >{\Centering\arraybackslash}p{2.5cm} >{\Centering\arraybackslash}X >{\Centering\arraybackslash}p{2.5cm} >{\Centering\arraybackslash}X} 
    \toprule % 顶部粗线
        \textbf{Method} & \textbf{FPR95-ID}↓ & \textbf{FPR95-OoD}↓ & \textbf{FPR99-ID}↓ & \textbf{FPR99-OoD}↓ & \textbf{AUROC}↑ \\ 
        \midrule % 中间细线
        ASH & 99.97 \tiny $\pm$ 0.04 & 79.90 \tiny $\pm$ 1.24 & 100.00 \tiny $\pm$ 0.00 & 92.13 \tiny $\pm$ 0.27 & 53.95 \tiny $\pm$ 3.71 \\ 
        DICE & 31.85 \tiny $\pm$ 3.57 & 38.15 \tiny $\pm$ 4.44 & 58.01 \tiny $\pm$ 3.47 & 70.70 \tiny $\pm$ 6.06 & 92.49 \tiny $\pm$ 0.89 \\ 
        MCDropout & 50.50 \tiny $\pm$ 0.25 & 30.25 \tiny $\pm$ 1.12 & 80.36 \tiny $\pm$ 1.90 & 50.44 \tiny $\pm$ 3.78 & 91.56 \tiny $\pm$ 0.22 \\ 
        Energy & 31.59 \tiny $\pm$ 1.18 & 25.66 \tiny $\pm$ 0.80 & 67.42 \tiny $\pm$ 2.50 & 59.28 \tiny $\pm$ 5.49 & 93.83 \tiny $\pm$ 0.15 \\ 
        fDBD & 33.57 \tiny $\pm$ 3.83 & 22.00 \tiny $\pm$ 1.78 & 72.61 \tiny $\pm$ 3.74 & 35.61 \tiny $\pm$ 1.17 & 94.39 \tiny $\pm$ 0.54 \\ 
        GEN & 30.19 \tiny $\pm$ 1.60 & 20.49 \tiny $\pm$ 2.33 & 67.77 \tiny $\pm$ 1.79 & 41.95 \tiny $\pm$ 5.76 & 94.62 \tiny $\pm$ 0.41 \\ 
        GradNorm & 100.00 \tiny $\pm$ 0.00 & 93.15 \tiny $\pm$ 2.66 & 100.00 \tiny $\pm$ 0.00 & 98.10 \tiny $\pm$ 0.44 & 44.39 \tiny $\pm$ 1.73 \\ 
        KL Matching & 39.48 \tiny $\pm$ 1.98 & 36.93 \tiny $\pm$ 5.62 & 72.47 \tiny $\pm$ 2.25 & 81.26 \tiny $\pm$ 7.53 & 91.61 \tiny $\pm$ 1.01 \\ 
        KNN & 32.87 \tiny $\pm$ 2.08 & 18.83 \tiny $\pm$ 0.91 & 73.19 \tiny $\pm$ 2.38 & 34.24 \tiny $\pm$ 2.92 & 94.85 \tiny $\pm$ 0.36 \\ 
        Mahalanobis & 74.24 \tiny $\pm$ 1.48 & 37.45 \tiny $\pm$ 0.73 & 89.39 \tiny $\pm$ 0.55 & 48.83 \tiny $\pm$ 1.83 & 85.55 \tiny $\pm$ 0.68 \\ 
        MLS & 31.38 \tiny $\pm$ 2.12 & 25.35 \tiny $\pm$ 0.93 & 69.81 \tiny $\pm$ 1.44 & 59.25 \tiny $\pm$ 5.46 & 93.87 \tiny $\pm$ 0.13 \\ 
        MSP & 42.34 \tiny $\pm$ 1.84 & 22.44 \tiny $\pm$ 1.96 & 77.19 \tiny $\pm$ 2.36 & 39.11 \tiny $\pm$ 0.99 & 93.39 \tiny $\pm$ 0.36 \\ 
        ODIN & 36.92 \tiny $\pm$ 0.68 & 23.47 \tiny $\pm$ 2.11 & 78.00 \tiny $\pm$ 2.90 & 49.75 \tiny $\pm$ 6.01 & 93.68 \tiny $\pm$ 0.24 \\ 
        OpenMax & 87.12 \tiny $\pm$ 3.94 & 20.41 \tiny $\pm$ 1.26 & 99.24 \tiny $\pm$ 0.48 & 34.96 \tiny $\pm$ 1.02 & 89.69 \tiny $\pm$ 0.66 \\ 
        RankFeat & 93.88 \tiny $\pm$ 2.85 & 94.93 \tiny $\pm$ 2.06 & 98.92 \tiny $\pm$ 0.50 & 98.89 \tiny $\pm$ 0.30 & 48.94 \tiny $\pm$ 4.98 \\ 
        ReAct & 88.37 \tiny $\pm$ 8.11 & 74.68 \tiny $\pm$ 5.11 & 98.02 \tiny $\pm$ 1.50 & 90.15 \tiny $\pm$ 2.30 & 71.25 \tiny $\pm$ 5.47 \\ 
        Relation & 41.87 \tiny $\pm$ 1.43 & 29.76 \tiny $\pm$ 1.85 & 77.36 \tiny $\pm$ 1.06 & 55.03 \tiny $\pm$ 2.53 & 92.22 \tiny $\pm$ 0.45 \\ 
        Residual & 79.69 \tiny $\pm$ 0.76 & 45.86 \tiny $\pm$ 1.85 & 91.75 \tiny $\pm$ 1.15 & 58.52 \tiny $\pm$ 0.85 & 81.43 \tiny $\pm$ 0.48 \\ 
        RMDS & 63.52 \tiny $\pm$ 2.68 & 20.95 \tiny $\pm$ 1.01 & 92.74 \tiny $\pm$ 1.57 & 61.38 \tiny $\pm$ 14.56 & 91.62 \tiny $\pm$ 0.50 \\ 
        SHE & 92.92 \tiny $\pm$ 1.53 & 86.69 \tiny $\pm$ 0.51 & 97.70 \tiny $\pm$ 0.74 & 95.89 \tiny $\pm$ 0.63 & 57.21 \tiny $\pm$ 0.70 \\ 
        TempScale & 37.67 \tiny $\pm$ 1.76 & 21.46 \tiny $\pm$ 1.64 & 72.09 \tiny $\pm$ 1.40 & 38.98 \tiny $\pm$ 1.01 & 93.93 \tiny $\pm$ 0.34 \\ 
        ViM & 44.64 \tiny $\pm$ 3.14 & 18.13 \tiny $\pm$ 1.13 & 79.57 \tiny $\pm$ 0.76 & 31.38 \tiny $\pm$ 0.41 & 94.01 \tiny $\pm$ 0.29 \\ 
        \bottomrule % 底部粗线
    \end{tabularx}
\begin{tabularx}{\textwidth}{@{}l *{10}{Y}@{}} % 使用tabularx，总宽度为\textwidth，Y列会自动调整宽度
    \toprule % 顶部粗线
    \multirow{2}{*}{\parbox[c]{1.5cm}{%
        \centering
        \vspace{3ex}% 在“Method”文本的上方增加 0.5ex 的空间
        \textbf{Method}%
    }} & \multicolumn{5}{c}{\textbf{Far-OoD(Bubbles \& Particles)}} & \multicolumn{5}{c}{\textbf{Far-OoD(General)}} \\
    \cmidrule(lr){2-6} \cmidrule(lr){7-11} % 部分横线
    & \textbf{FPR95-ID}↓ & \textbf{FPR95-OoD}↓ & \textbf{FPR99-ID}↓ & \textbf{FPR99-OoD}↓ & \textbf{AUROC}↑ & \textbf{FPR95-ID}↓ & \textbf{FPR95-OoD}↓ & \textbf{FPR99-ID}↓ & \textbf{FPR99-OoD}↓ & \textbf{AUROC}↑ \\
    \midrule % 中间细线
        ASH & 89.21 \tiny $\pm$ 10.26 & 80.84 \tiny $\pm$ 7.03 & 97.80 \tiny $\pm$ 2.68 & 94.74 \tiny $\pm$ 3.25 & 65.58 \tiny $\pm$ 9.12 & 98.02 \tiny $\pm$ 2.72 & 94.03 \tiny $\pm$ 3.01 & 99.92 \tiny $\pm$ 0.11 & 97.72 \tiny $\pm$ 1.10 & 41.36 \tiny $\pm$ 13.47 \\ 
        DICE & 35.23 \tiny $\pm$ 1.81 & 49.27 \tiny $\pm$ 8.09 & 61.51 \tiny $\pm$ 1.68 & 79.66 \tiny $\pm$ 5.34 & 90.54 \tiny $\pm$ 1.36 & 90.30 \tiny $\pm$ 5.65 & 91.33 \tiny $\pm$ 4.34 & 99.14 \tiny $\pm$ 0.34 & 94.77 \tiny $\pm$ 3.98 & 44.39 \tiny $\pm$ 13.83 \\ 
        MCDropout & 49.91 \tiny $\pm$ 2.62 & 36.74 \tiny $\pm$ 2.26 & 79.26 \tiny $\pm$ 1.10 & 67.59 \tiny $\pm$ 6.06 & 90.43 \tiny $\pm$ 0.72 & 61.17 \tiny $\pm$ 7.89 & 74.36 \tiny $\pm$ 9.57 & 89.11 \tiny $\pm$ 2.82 & 88.64 \tiny $\pm$ 2.54 & 82.45 \tiny $\pm$ 4.07 \\ 
        Energy & 37.85 \tiny $\pm$ 1.79 & 43.57 \tiny $\pm$ 4.56 & 70.31 \tiny $\pm$ 1.26 & 82.03 \tiny $\pm$ 2.65 & 90.94 \tiny $\pm$ 0.75 & 76.22 \tiny $\pm$ 9.19 & 86.68 \tiny $\pm$ 3.81 & 97.61 \tiny $\pm$ 1.37 & 91.26 \tiny $\pm$ 2.86 & 66.62 \tiny $\pm$ 8.01 \\ 
        fDBD & 41.97 \tiny $\pm$ 1.81 & 33.48 \tiny $\pm$ 4.28 & 75.91 \tiny $\pm$ 3.06 & 61.57 \tiny $\pm$ 6.38 & 91.65 \tiny $\pm$ 0.95 & 30.61 \tiny $\pm$ 6.99 & 27.74 \tiny $\pm$ 7.29 & 71.34 \tiny $\pm$ 8.95 & 58.91 \tiny $\pm$ 12.42 & 93.53 \tiny $\pm$ 1.74 \\ 
        GEN & 38.85 \tiny $\pm$ 1.94 & 33.66 \tiny $\pm$ 1.61 & 71.93 \tiny $\pm$ 3.30 & 69.88 \tiny $\pm$ 6.67 & 91.97 \tiny $\pm$ 0.12 & 63.32 \tiny $\pm$ 4.43 & 82.02 \tiny $\pm$ 3.06 & 93.59 \tiny $\pm$ 1.01 & 88.02 \tiny $\pm$ 0.78 & 79.15 \tiny $\pm$ 2.86 \\ 
        GradNorm & 98.85 \tiny $\pm$ 0.71 & 91.90 \tiny $\pm$ 2.13 & 99.56 \tiny $\pm$ 0.36 & 97.78 \tiny $\pm$ 0.60 & 46.49 \tiny $\pm$ 1.51 & 100.00 \tiny $\pm$ 0.00 & 99.88 \tiny $\pm$ 0.06 & 100.00 \tiny $\pm$ 0.00 & 99.98 \tiny $\pm$ 0.02 & 10.39 \tiny $\pm$ 2.29 \\ 
        KL Matching & 43.90 \tiny $\pm$ 1.79 & 85.95 \tiny $\pm$ 1.24 & 76.93 \tiny $\pm$ 2.78 & 95.82 \tiny $\pm$ 1.11 & 87.44 \tiny $\pm$ 0.29 & 48.20 \tiny $\pm$ 7.49 & 70.41 \tiny $\pm$ 4.21 & 74.80 \tiny $\pm$ 5.68 & 80.60 \tiny $\pm$ 3.72 & 84.34 \tiny $\pm$ 3.00 \\ 
        KNN & 33.03 \tiny $\pm$ 1.27 & 21.87 \tiny $\pm$ 0.39 & 71.00 \tiny $\pm$ 1.86 & 46.47 \tiny $\pm$ 3.59 & 94.18 \tiny $\pm$ 0.03 & 11.11 \tiny $\pm$ 2.92 & 9.40 \tiny $\pm$ 2.22 & 34.29 \tiny $\pm$ 3.63 & 21.88 \tiny $\pm$ 8.07 & 97.91 \tiny $\pm$ 0.46 \\ 
        Mahalanobis & 41.57 \tiny $\pm$ 4.02 & 25.73 \tiny $\pm$ 1.35 & 76.89 \tiny $\pm$ 1.15 & 40.20 \tiny $\pm$ 2.73 & 92.98 \tiny $\pm$ 0.14 & 0.01 \tiny $\pm$ 0.00 & 0.05 \tiny $\pm$ 0.02 & 0.12 \tiny $\pm$ 0.08 & 0.16 \tiny $\pm$ 0.09 & 99.97 \tiny $\pm$ 0.01 \\ 
        MLS & 38.86 \tiny $\pm$ 1.48 & 42.73 \tiny $\pm$ 4.02 & 69.75 \tiny $\pm$ 2.02 & 81.63 \tiny $\pm$ 2.73 & 91.03 \tiny $\pm$ 0.70 & 74.07 \tiny $\pm$ 8.76 & 86.50 \tiny $\pm$ 3.88 & 95.10 \tiny $\pm$ 3.07 & 91.17 \tiny $\pm$ 2.90 & 67.78 \tiny $\pm$ 7.87 \\ 
        MSP & 47.02 \tiny $\pm$ 1.61 & 30.41 \tiny $\pm$ 2.00 & 78.68 \tiny $\pm$ 2.86 & 60.91 \tiny $\pm$ 8.17 & 91.67 \tiny $\pm$ 0.42 & 58.34 \tiny $\pm$ 7.60 & 72.63 \tiny $\pm$ 10.84 & 88.25 \tiny $\pm$ 5.00 & 87.63 \tiny $\pm$ 1.70 & 83.94 \tiny $\pm$ 3.50 \\ 
        OpenMax & 82.69 \tiny $\pm$ 1.57 & 26.66 \tiny $\pm$ 1.93 & 97.72 \tiny $\pm$ 0.81 & 52.85 \tiny $\pm$ 4.62 & 88.95 \tiny $\pm$ 0.21 & 36.38 \tiny $\pm$ 10.77 & 17.29 \tiny $\pm$ 3.47 & 70.12 \tiny $\pm$ 7.58 & 44.54 \tiny $\pm$ 14.48 & 94.58 \tiny $\pm$ 1.45 \\ 
        RankFeat & 92.52 \tiny $\pm$ 6.35 & 98.20 \tiny $\pm$ 1.07 & 97.27 \tiny $\pm$ 2.69 & 99.39 \tiny $\pm$ 0.40 & 40.77 \tiny $\pm$ 8.14 & 76.55 \tiny $\pm$ 16.49 & 81.58 \tiny $\pm$ 21.55 & 88.17 \tiny $\pm$ 9.20 & 90.87 \tiny $\pm$ 11.59 & 57.78 \tiny $\pm$ 23.57 \\ 
        ReAct & 72.23 \tiny $\pm$ 3.99 & 74.60 \tiny $\pm$ 9.83 & 92.06 \tiny $\pm$ 1.79 & 88.79 \tiny $\pm$ 4.08 & 77.65 \tiny $\pm$ 1.52 & 90.60 \tiny $\pm$ 4.85 & 82.44 \tiny $\pm$ 6.59 & 98.67 \tiny $\pm$ 0.76 & 91.30 \tiny $\pm$ 3.22 & 61.87 \tiny $\pm$ 6.85 \\ 
        Relation & 44.85 \tiny $\pm$ 1.92 & 55.63 \tiny $\pm$ 1.92 & 75.97 \tiny $\pm$ 3.23 & 66.32 \tiny $\pm$ 0.13 & 89.62 \tiny $\pm$ 0.59 & 49.98 \tiny $\pm$ 7.58 & 38.70 \tiny $\pm$ 8.93 & 83.03 \tiny $\pm$ 6.14 & 53.17 \tiny $\pm$ 6.90 & 90.03 \tiny $\pm$ 2.02 \\ 
        Residual & 49.13 \tiny $\pm$ 4.89 & 32.21 \tiny $\pm$ 1.07 & 83.71 \tiny $\pm$ 2.14 & 48.71 \tiny $\pm$ 2.92 & 90.91 \tiny $\pm$ 0.27 & 0.02 \tiny $\pm$ 0.01 & 0.10 \tiny $\pm$ 0.05 & 0.38 \tiny $\pm$ 0.33 & 0.36 \tiny $\pm$ 0.22 & 99.95 \tiny $\pm$ 0.02 \\ 
        RMDS & 52.24 \tiny $\pm$ 4.17 & 22.18 \tiny $\pm$ 1.49 & 92.10 \tiny $\pm$ 3.05 & 58.22 \tiny $\pm$ 18.94 & 92.13 \tiny $\pm$ 0.38 & 6.70 \tiny $\pm$ 2.87 & 5.31 \tiny $\pm$ 1.54 & 32.06 \tiny $\pm$ 13.66 & 9.19 \tiny $\pm$ 1.66 & 98.72 \tiny $\pm$ 0.45 \\ 
        SHE & 84.35 \tiny $\pm$ 3.08 & 88.25 \tiny $\pm$ 1.90 & 90.78 \tiny $\pm$ 2.90 & 94.74 \tiny $\pm$ 0.53 & 57.26 \tiny $\pm$ 0.62 & 98.47 \tiny $\pm$ 1.31 & 97.01 \tiny $\pm$ 0.40 & 99.62 \tiny $\pm$ 0.34 & 98.79 \tiny $\pm$ 0.31 & 35.41 \tiny $\pm$ 4.47 \\ 
        TempScale & 43.27 \tiny $\pm$ 1.56 & 30.54 \tiny $\pm$ 2.13 & 73.77 \tiny $\pm$ 2.67 & 63.36 \tiny $\pm$ 7.77 & 92.03 \tiny $\pm$ 0.41 & 58.40 \tiny $\pm$ 8.15 & 75.48 \tiny $\pm$ 10.01 & 87.72 \tiny $\pm$ 5.23 & 87.79 \tiny $\pm$ 1.53 & 82.97 \tiny $\pm$ 3.80 \\ 
        ViM & 19.86 \tiny $\pm$ 1.46 & 14.03 \tiny $\pm$ 0.89 & 55.87 \tiny $\pm$ 0.62 & 27.63 \tiny $\pm$ 0.66 & 96.63 \tiny $\pm$ 0.15 & 0.01 \tiny $\pm$ 0.01 & 0.04 \tiny $\pm$ 0.01 & 0.07 \tiny $\pm$ 0.05 & 0.12 \tiny $\pm$ 0.08 & 99.97 \tiny $\pm$ 0.01 \\ \hline
    \end{tabularx}
\begin{tabularx}{\textwidth}{l >{\Centering\arraybackslash}X >{\Centering\arraybackslash}p{2.5cm} >{\Centering\arraybackslash}X >{\Centering\arraybackslash}p{2.5cm} >{\Centering\arraybackslash}X} 
    \toprule % 顶部粗线
        \textbf{Method} & \textbf{FPR95-ID}↓ & \textbf{FPR95-OoD}↓ & \textbf{FPR99-ID}↓ & \textbf{FPR99-OoD}↓ & \textbf{AUROC}↑ \\ 
        \midrule % 中间细线
        ASH & 86.22 \tiny $\pm$ 14.10 & 69.81 \tiny $\pm$ 9.94 & 96.91 \tiny $\pm$ 4.24 & 90.58 \tiny $\pm$ 3.46 & 70.67 \tiny $\pm$ 9.49 \\ 
        DICE & 26.34 \tiny $\pm$ 4.08 & 31.27 \tiny $\pm$ 8.87 & 57.60 \tiny $\pm$ 2.81 & 64.18 \tiny $\pm$ 12.15 & 93.80 \tiny $\pm$ 1.33 \\ 
        MCDropout & 45.54 \tiny $\pm$ 2.93 & 26.60 \tiny $\pm$ 2.63 & 76.52 \tiny $\pm$ 1.11 & 49.55 \tiny $\pm$ 4.40 & 92.43 \tiny $\pm$ 0.83 \\ 
        Energy & 30.16 \tiny $\pm$ 1.92 & 24.88 \tiny $\pm$ 4.18 & 67.10 \tiny $\pm$ 3.08 & 56.61 \tiny $\pm$ 8.82 & 94.03 \tiny $\pm$ 0.71 \\ 
        fDBD & 35.31 \tiny $\pm$ 0.50 & 22.60 \tiny $\pm$ 1.51 & 70.75 \tiny $\pm$ 2.99 & 37.86 \tiny $\pm$ 5.20 & 94.15 \tiny $\pm$ 0.44 \\ 
        GEN & 32.52 \tiny $\pm$ 2.61 & 20.78 \tiny $\pm$ 1.64 & 67.02 \tiny $\pm$ 2.97 & 42.77 \tiny $\pm$ 1.12 & 94.55 \tiny $\pm$ 0.38 \\ 
        GradNorm & 98.60 \tiny $\pm$ 0.93 & 91.76 \tiny $\pm$ 0.26 & 99.65 \tiny $\pm$ 0.26 & 98.67 \tiny $\pm$ 0.04 & 50.19 \tiny $\pm$ 2.93 \\ 
        KL Matching & 38.52 \tiny $\pm$ 1.47 & 44.59 \tiny $\pm$ 1.12 & 71.62 \tiny $\pm$ 1.84 & 86.34 \tiny $\pm$ 3.26 & 90.78 \tiny $\pm$ 0.34 \\ 
        KNN & 34.82 \tiny $\pm$ 1.42 & 20.79 \tiny $\pm$ 0.47 & 72.67 \tiny $\pm$ 2.29 & 33.61 \tiny $\pm$ 1.53 & 94.37 \tiny $\pm$ 0.17 \\ 
        Mahalanobis & 73.16 \tiny $\pm$ 2.90 & 36.76 \tiny $\pm$ 4.82 & 89.98 \tiny $\pm$ 0.65 & 50.83 \tiny $\pm$ 10.02 & 85.65 \tiny $\pm$ 2.00 \\ 
        MLS & 32.14 \tiny $\pm$ 0.66 & 24.71 \tiny $\pm$ 3.99 & 65.44 \tiny $\pm$ 3.32 & 56.10 \tiny $\pm$ 8.93 & 94.02 \tiny $\pm$ 0.68 \\ 
        MSP & 42.37 \tiny $\pm$ 2.24 & 22.13 \tiny $\pm$ 1.09 & 74.85 \tiny $\pm$ 2.34 & 37.70 \tiny $\pm$ 2.83 & 93.50 \tiny $\pm$ 0.42 \\ 
        OpenMax & 86.16 \tiny $\pm$ 2.90 & 21.94 \tiny $\pm$ 0.81 & 99.13 \tiny $\pm$ 0.38 & 38.51 \tiny $\pm$ 2.99 & 89.52 \tiny $\pm$ 0.36 \\ 
        RankFeat & 91.72 \tiny $\pm$ 1.59 & 94.58 \tiny $\pm$ 1.40 & 98.05 \tiny $\pm$ 0.30 & 98.45 \tiny $\pm$ 1.09 & 50.97 \tiny $\pm$ 3.17 \\ 
        ReAct & 69.61 \tiny $\pm$ 6.19 & 58.44 \tiny $\pm$ 8.60 & 89.22 \tiny $\pm$ 4.19 & 75.72 \tiny $\pm$ 9.14 & 81.61 \tiny $\pm$ 3.29 \\ 
        Relation & 41.49 \tiny $\pm$ 1.53 & 28.67 \tiny $\pm$ 0.91 & 72.52 \tiny $\pm$ 3.19 & 57.19 \tiny $\pm$ 3.65 & 92.33 \tiny $\pm$ 0.23 \\ 
        Residual & 78.96 \tiny $\pm$ 1.47 & 45.35 \tiny $\pm$ 5.37 & 93.56 \tiny $\pm$ 2.46 & 57.73 \tiny $\pm$ 7.77 & 81.97 \tiny $\pm$ 2.12 \\ 
        RMDS & 59.82 \tiny $\pm$ 3.26 & 20.03 \tiny $\pm$ 1.24 & 91.93 \tiny $\pm$ 2.10 & 40.81 \tiny $\pm$ 8.98 & 92.23 \tiny $\pm$ 0.08 \\ 
        SHE & 92.48 \tiny $\pm$ 0.68 & 87.82 \tiny $\pm$ 2.56 & 97.00 \tiny $\pm$ 0.46 & 96.44 \tiny $\pm$ 0.92 & 58.70 \tiny $\pm$ 2.30 \\ 
        TempScale & 38.37 \tiny $\pm$ 1.44 & 21.49 \tiny $\pm$ 1.85 & 68.94 \tiny $\pm$ 2.93 & 38.38 \tiny $\pm$ 4.15 & 93.96 \tiny $\pm$ 0.43 \\ 
        ViM & 41.99 \tiny $\pm$ 4.62 & 19.71 \tiny $\pm$ 1.96 & 81.29 \tiny $\pm$ 2.43 & 29.20 \tiny $\pm$ 3.08 & 93.92 \tiny $\pm$ 0.77 \\
        \bottomrule % 底部粗线
    \end{tabularx}
\begin{tabularx}{\textwidth}{@{}l *{10}{Y}@{}} % 使用tabularx，总宽度为\textwidth，Y列会自动调整宽度
    \toprule % 顶部粗线
    \multirow{2}{*}{\parbox[c]{1.5cm}{%
        \centering
        \vspace{3ex}% 在“Method”文本的上方增加 0.5ex 的空间
        \textbf{Method}%
    }} & \multicolumn{5}{c}{\textbf{Far-OoD(Bubbles \& Particles)}} & \multicolumn{5}{c}{\textbf{Far-OoD(General)}} \\
    \cmidrule(lr){2-6} \cmidrule(lr){7-11} % 部分横线
    & \textbf{FPR95-ID}↓ & \textbf{FPR95-OoD}↓ & \textbf{FPR99-ID}↓ & \textbf{FPR99-OoD}↓ & \textbf{AUROC}↑ & \textbf{FPR95-ID}↓ & \textbf{FPR95-OoD}↓ & \textbf{FPR99-ID}↓ & \textbf{FPR99-OoD}↓ & \textbf{AUROC}↑ \\
    \midrule % 中间细线
        ASH & 81.97 \tiny $\pm$ 16.72 & 79.05 \tiny $\pm$ 7.56 & 94.38 \tiny $\pm$ 7.11 & 92.79 \tiny $\pm$ 4.46 & 67.57 \tiny $\pm$ 12.88 & 97.93 \tiny $\pm$ 2.26 & 93.16 \tiny $\pm$ 2.20 & 99.93 \tiny $\pm$ 0.09 & 96.07 \tiny $\pm$ 1.85 & 39.85 \tiny $\pm$ 2.55 \\ 
        DICE & 38.92 \tiny $\pm$ 1.97 & 52.11 \tiny $\pm$ 10.44 & 65.66 \tiny $\pm$ 0.48 & 81.71 \tiny $\pm$ 7.39 & 89.33 \tiny $\pm$ 1.77 & 92.27 \tiny $\pm$ 2.08 & 90.51 \tiny $\pm$ 1.52 & 99.17 \tiny $\pm$ 0.67 & 93.41 \tiny $\pm$ 1.65 & 39.71 \tiny $\pm$ 0.74 \\ 
        MCDropout & 49.36 \tiny $\pm$ 1.53 & 33.50 \tiny $\pm$ 2.28 & 79.55 \tiny $\pm$ 1.15 & 63.89 \tiny $\pm$ 3.01 & 90.84 \tiny $\pm$ 0.53 & 65.04 \tiny $\pm$ 2.76 & 77.92 \tiny $\pm$ 6.53 & 91.18 \tiny $\pm$ 0.93 & 89.36 \tiny $\pm$ 1.07 & 80.74 \tiny $\pm$ 2.11 \\ 
        Energy & 41.64 \tiny $\pm$ 2.03 & 47.06 \tiny $\pm$ 14.22 & 73.47 \tiny $\pm$ 3.26 & 83.51 \tiny $\pm$ 7.05 & 90.15 \tiny $\pm$ 1.62 & 80.56 \tiny $\pm$ 4.20 & 87.08 \tiny $\pm$ 0.60 & 98.02 \tiny $\pm$ 0.91 & 89.59 \tiny $\pm$ 1.29 & 64.05 \tiny $\pm$ 3.30 \\ 
        fDBD & 38.52 \tiny $\pm$ 6.57 & 27.61 \tiny $\pm$ 5.63 & 74.17 \tiny $\pm$ 5.66 & 51.27 \tiny $\pm$ 11.03 & 92.97 \tiny $\pm$ 1.59 & 31.02 \tiny $\pm$ 12.07 & 26.73 \tiny $\pm$ 11.40 & 68.82 \tiny $\pm$ 16.81 & 50.92 \tiny $\pm$ 16.62 & 93.64 \tiny $\pm$ 2.83 \\ 
        GEN & 39.12 \tiny $\pm$ 3.37 & 36.51 \tiny $\pm$ 15.04 & 73.60 \tiny $\pm$ 2.43 & 67.43 \tiny $\pm$ 15.23 & 91.77 \tiny $\pm$ 1.97 & 67.15 \tiny $\pm$ 11.53 & 81.54 \tiny $\pm$ 6.66 & 92.88 \tiny $\pm$ 6.05 & 88.63 \tiny $\pm$ 1.30 & 75.49 \tiny $\pm$ 7.60 \\ 
        GradNorm & 97.48 \tiny $\pm$ 2.57 & 93.72 \tiny $\pm$ 3.77 & 99.19 \tiny $\pm$ 0.77 & 98.43 \tiny $\pm$ 0.88 & 42.45 \tiny $\pm$ 8.85 & 100.00 \tiny $\pm$ 0.00 & 99.71 \tiny $\pm$ 0.16 & 100.00 \tiny $\pm$ 0.00 & 99.92 \tiny $\pm$ 0.06 & 10.38 \tiny $\pm$ 1.83 \\ 
        KL Matching & 42.72 \tiny $\pm$ 1.73 & 77.93 \tiny $\pm$ 2.75 & 76.52 \tiny $\pm$ 2.72 & 95.43 \tiny $\pm$ 1.22 & 88.23 \tiny $\pm$ 0.92 & 50.00 \tiny $\pm$ 2.19 & 75.58 \tiny $\pm$ 4.23 & 75.00 \tiny $\pm$ 1.02 & 83.42 \tiny $\pm$ 6.12 & 82.79 \tiny $\pm$ 0.64 \\ 
        KNN & 28.38 \tiny $\pm$ 2.72 & 18.53 \tiny $\pm$ 0.58 & 61.24 \tiny $\pm$ 3.77 & 40.24 \tiny $\pm$ 2.27 & 95.17 \tiny $\pm$ 0.29 & 10.08 \tiny $\pm$ 1.97 & 8.93 \tiny $\pm$ 1.94 & 28.91 \tiny $\pm$ 4.61 & 20.35 \tiny $\pm$ 3.84 & 98.13 \tiny $\pm$ 0.33 \\ 
        Mahalanobis & 32.85 \tiny $\pm$ 0.39 & 25.78 \tiny $\pm$ 1.49 & 65.58 \tiny $\pm$ 3.69 & 42.01 \tiny $\pm$ 1.61 & 93.81 \tiny $\pm$ 0.17 & 0.00 \tiny $\pm$ 0.00 & 0.03 \tiny $\pm$ 0.01 & 0.06 \tiny $\pm$ 0.03 & 0.08 \tiny $\pm$ 0.01 & 99.99 \tiny $\pm$ 0.01 \\ 
        MLS & 40.51 \tiny $\pm$ 2.21 & 45.93 \tiny $\pm$ 13.84 & 73.66 \tiny $\pm$ 3.27 & 83.33 \tiny $\pm$ 7.16 & 90.40 \tiny $\pm$ 1.56 & 76.92 \tiny $\pm$ 4.01 & 86.96 \tiny $\pm$ 0.58 & 96.71 \tiny $\pm$ 1.88 & 89.50 \tiny $\pm$ 1.31 & 65.30 \tiny $\pm$ 3.34 \\ 
        MSP & 45.33 \tiny $\pm$ 1.88 & 27.57 \tiny $\pm$ 1.54 & 77.29 \tiny $\pm$ 2.55 & 54.37 \tiny $\pm$ 1.45 & 92.14 \tiny $\pm$ 0.43 & 60.89 \tiny $\pm$ 3.57 & 75.28 \tiny $\pm$ 10.04 & 89.43 \tiny $\pm$ 3.15 & 88.26 \tiny $\pm$ 0.69 & 82.47 \tiny $\pm$ 2.51 \\ 
        OpenMax & 74.93 \tiny $\pm$ 2.04 & 24.07 \tiny $\pm$ 0.20 & 95.99 \tiny $\pm$ 1.92 & 48.37 \tiny $\pm$ 0.63 & 90.45 \tiny $\pm$ 0.26 & 30.42 \tiny $\pm$ 2.80 & 20.34 \tiny $\pm$ 7.32 & 67.87 \tiny $\pm$ 2.47 & 49.95 \tiny $\pm$ 16.15 & 94.62 \tiny $\pm$ 1.02 \\ 
        RankFeat & 96.29 \tiny $\pm$ 2.42 & 95.93 \tiny $\pm$ 2.95 & 99.34 \tiny $\pm$ 0.32 & 98.69 \tiny $\pm$ 1.57 & 44.67 \tiny $\pm$ 11.03 & 80.03 \tiny $\pm$ 15.33 & 85.44 \tiny $\pm$ 16.24 & 87.29 \tiny $\pm$ 10.38 & 93.93 \tiny $\pm$ 7.73 & 53.97 \tiny $\pm$ 19.59 \\ 
        ReAct & 78.80 \tiny $\pm$ 8.49 & 73.37 \tiny $\pm$ 11.05 & 94.25 \tiny $\pm$ 3.28 & 85.52 \tiny $\pm$ 7.51 & 75.24 \tiny $\pm$ 5.17 & 97.05 \tiny $\pm$ 0.93 & 84.98 \tiny $\pm$ 2.41 & 99.79 \tiny $\pm$ 0.11 & 91.88 \tiny $\pm$ 2.62 & 60.01 \tiny $\pm$ 6.10 \\ 
        Relation & 41.87 \tiny $\pm$ 2.08 & 52.70 \tiny $\pm$ 1.35 & 74.47 \tiny $\pm$ 2.10 & 65.53 \tiny $\pm$ 0.29 & 90.44 \tiny $\pm$ 0.37 & 53.40 \tiny $\pm$ 2.73 & 41.05 \tiny $\pm$ 0.52 & 85.27 \tiny $\pm$ 3.67 & 56.07 \tiny $\pm$ 1.62 & 88.58 \tiny $\pm$ 0.30 \\ 
        Residual & 39.97 \tiny $\pm$ 0.76 & 31.45 \tiny $\pm$ 1.27 & 73.91 \tiny $\pm$ 3.84 & 49.15 \tiny $\pm$ 2.13 & 92.15 \tiny $\pm$ 0.23 & 0.01 \tiny $\pm$ 0.00 & 0.06 \tiny $\pm$ 0.00 & 0.11 \tiny $\pm$ 0.03 & 0.15 \tiny $\pm$ 0.01 & 99.98 \tiny $\pm$ 0.01 \\ 
        RMDS & 45.05 \tiny $\pm$ 4.38 & 20.05 \tiny $\pm$ 1.85 & 87.18 \tiny $\pm$ 3.63 & 41.74 \tiny $\pm$ 2.95 & 93.27 \tiny $\pm$ 0.44 & 2.97 \tiny $\pm$ 0.81 & 3.56 \tiny $\pm$ 0.71 & 18.75 \tiny $\pm$ 4.05 & 7.59 \tiny $\pm$ 1.38 & 99.30 \tiny $\pm$ 0.15 \\ 
        SHE & 90.47 \tiny $\pm$ 0.46 & 90.76 \tiny $\pm$ 1.82 & 95.21 \tiny $\pm$ 1.15 & 96.00 \tiny $\pm$ 0.76 & 52.52 \tiny $\pm$ 0.52 & 99.64 \tiny $\pm$ 0.11 & 97.03 \tiny $\pm$ 1.00 & 99.91 \tiny $\pm$ 0.03 & 98.64 \tiny $\pm$ 0.79 & 36.78 \tiny $\pm$ 1.99 \\ 
        TempScale & 42.35 \tiny $\pm$ 1.29 & 27.73 \tiny $\pm$ 2.18 & 75.67 \tiny $\pm$ 1.54 & 57.59 \tiny $\pm$ 1.48 & 92.44 \tiny $\pm$ 0.50 & 61.14 \tiny $\pm$ 3.33 & 78.57 \tiny $\pm$ 7.78 & 91.12 \tiny $\pm$ 2.69 & 88.45 \tiny $\pm$ 0.98 & 81.39 \tiny $\pm$ 2.64 \\ 
        ViM & 15.75 \tiny $\pm$ 1.73 & 11.89 \tiny $\pm$ 0.96 & 43.89 \tiny $\pm$ 2.78 & 25.25 \tiny $\pm$ 1.49 & 97.28 \tiny $\pm$ 0.28 & 0.00 \tiny $\pm$ 0.00 & 0.03 \tiny $\pm$ 0.00 & 0.04 \tiny $\pm$ 0.02 & 0.10 \tiny $\pm$ 0.04 & 99.99 \tiny $\pm$ 0.00 \\ \hline
    \end{tabularx}
    \caption{Far-OoD on ResNet-152.}
    \label{152-far}
\end{table*}

\begin{table*}[!htbp]
    \centering
    \scriptsize
    
    \begin{tabularx}{\textwidth}{l >{\Centering\arraybackslash}X >{\Centering\arraybackslash}p{2.5cm} >{\Centering\arraybackslash}X >{\Centering\arraybackslash}p{2.5cm} >{\Centering\arraybackslash}X} 
    \toprule % 顶部粗线
        \textbf{Method} & \textbf{FPR95-ID}↓ & \textbf{FPR95-OoD}↓ & \textbf{FPR99-ID}↓ & \textbf{FPR99-OoD}↓ & \textbf{AUROC}↑ \\ 
        \midrule % 中间细线
        ASH & 79.05 \tiny $\pm$ 18.09 & 69.73 \tiny $\pm$ 7.88 & 93.59 \tiny $\pm$ 7.75 & 87.20 \tiny $\pm$ 3.40 & 72.47 \tiny $\pm$ 12.33 \\ 
        DICE & 29.69 \tiny $\pm$ 0.78 & 32.43 \tiny $\pm$ 3.43 & 63.90 \tiny $\pm$ 1.73 & 65.63 \tiny $\pm$ 7.18 & 93.38 \tiny $\pm$ 0.57 \\ 
        MCDropout & 46.18 \tiny $\pm$ 2.84 & 26.57 \tiny $\pm$ 2.13 & 76.60 \tiny $\pm$ 3.25 & 52.30 \tiny $\pm$ 8.33 & 92.30 \tiny $\pm$ 0.61 \\ 
        Energy & 34.44 \tiny $\pm$ 2.49 & 23.60 \tiny $\pm$ 2.37 & 69.58 \tiny $\pm$ 2.83 & 59.68 \tiny $\pm$ 6.45 & 93.86 \tiny $\pm$ 0.40 \\ 
        fDBD & 35.34 \tiny $\pm$ 5.52 & 24.20 \tiny $\pm$ 2.61 & 73.16 \tiny $\pm$ 5.03 & 40.70 \tiny $\pm$ 0.91 & 93.88 \tiny $\pm$ 0.87 \\ 
        GEN & 33.07 \tiny $\pm$ 3.56 & 20.14 \tiny $\pm$ 0.64 & 69.99 \tiny $\pm$ 4.35 & 45.10 \tiny $\pm$ 4.77 & 94.46 \tiny $\pm$ 0.38 \\ 
        GradNorm & 96.77 \tiny $\pm$ 2.75 & 92.18 \tiny $\pm$ 1.11 & 99.04 \tiny $\pm$ 0.72 & 97.15 \tiny $\pm$ 0.80 & 49.45 \tiny $\pm$ 6.45 \\ 
        KL Matching & 39.07 \tiny $\pm$ 0.81 & 46.34 \tiny $\pm$ 7.49 & 72.87 \tiny $\pm$ 3.82 & 79.01 \tiny $\pm$ 2.16 & 91.27 \tiny $\pm$ 0.48 \\ 
        KNN & 32.84 \tiny $\pm$ 1.96 & 20.40 \tiny $\pm$ 1.53 & 70.75 \tiny $\pm$ 4.20 & 35.76 \tiny $\pm$ 3.05 & 94.62 \tiny $\pm$ 0.40 \\ 
        Mahalanobis & 72.29 \tiny $\pm$ 4.53 & 43.06 \tiny $\pm$ 4.62 & 90.41 \tiny $\pm$ 2.53 & 58.64 \tiny $\pm$ 2.59 & 83.48 \tiny $\pm$ 1.93 \\ 
        MLS & 33.65 \tiny $\pm$ 3.19 & 23.20 \tiny $\pm$ 1.82 & 70.31 \tiny $\pm$ 3.39 & 59.69 \tiny $\pm$ 6.41 & 93.91 \tiny $\pm$ 0.39 \\ 
        MSP & 42.54 \tiny $\pm$ 1.23 & 22.24 \tiny $\pm$ 0.31 & 76.05 \tiny $\pm$ 5.94 & 40.78 \tiny $\pm$ 2.27 & 93.43 \tiny $\pm$ 0.27 \\ 
        OpenMax & 82.81 \tiny $\pm$ 0.50 & 22.04 \tiny $\pm$ 1.51 & 99.07 \tiny $\pm$ 0.46 & 38.14 \tiny $\pm$ 4.04 & 89.98 \tiny $\pm$ 0.66 \\ 
        RankFeat & 96.68 \tiny $\pm$ 2.84 & 91.94 \tiny $\pm$ 4.77 & 99.39 \tiny $\pm$ 0.43 & 96.72 \tiny $\pm$ 2.61 & 46.65 \tiny $\pm$ 8.02 \\ 
        ReAct & 70.43 \tiny $\pm$ 5.50 & 59.17 \tiny $\pm$ 10.53 & 91.61 \tiny $\pm$ 2.37 & 73.38 \tiny $\pm$ 9.48 & 80.95 \tiny $\pm$ 4.80 \\ 
        Relation & 40.68 \tiny $\pm$ 2.19 & 30.05 \tiny $\pm$ 0.67 & 74.85 \tiny $\pm$ 5.09 & 54.18 \tiny $\pm$ 5.34 & 92.36 \tiny $\pm$ 0.39 \\ 
        Residual & 77.91 \tiny $\pm$ 3.79 & 52.52 \tiny $\pm$ 5.16 & 92.92 \tiny $\pm$ 1.19 & 67.50 \tiny $\pm$ 0.78 & 79.90 \tiny $\pm$ 2.20 \\ 
        RMDS & 60.75 \tiny $\pm$ 2.98 & 19.68 \tiny $\pm$ 0.54 & 91.99 \tiny $\pm$ 0.55 & 42.59 \tiny $\pm$ 4.09 & 92.32 \tiny $\pm$ 0.22 \\ 
        SHE & 95.16 \tiny $\pm$ 1.70 & 88.65 \tiny $\pm$ 0.63 & 97.99 \tiny $\pm$ 0.89 & 96.39 \tiny $\pm$ 0.16 & 56.58 \tiny $\pm$ 1.32 \\ 
        TempScale & 39.22 \tiny $\pm$ 1.00 & 21.38 \tiny $\pm$ 0.17 & 73.83 \tiny $\pm$ 5.35 & 41.65 \tiny $\pm$ 4.42 & 93.88 \tiny $\pm$ 0.27 \\ 
        ViM & 42.34 \tiny $\pm$ 5.76 & 20.78 \tiny $\pm$ 4.08 & 79.52 \tiny $\pm$ 2.86 & 32.16 \tiny $\pm$ 1.96 & 93.61 \tiny $\pm$ 0.98 \\
        \bottomrule % 底部粗线
    \end{tabularx}
\begin{tabularx}{\textwidth}{@{}l *{10}{Y}@{}} % 使用tabularx，总宽度为\textwidth，Y列会自动调整宽度
    \toprule % 顶部粗线
    \multirow{2}{*}{\parbox[c]{1.5cm}{%
        \centering
        \vspace{3ex}% 在“Method”文本的上方增加 0.5ex 的空间
        \textbf{Method}%
    }} & \multicolumn{5}{c}{\textbf{Far-OoD(Bubbles \& Particles)}} & \multicolumn{5}{c}{\textbf{Far-OoD(General)}} \\
    \cmidrule(lr){2-6} \cmidrule(lr){7-11} % 部分横线
    & \textbf{FPR95-ID}↓ & \textbf{FPR95-OoD}↓ & \textbf{FPR99-ID}↓ & \textbf{FPR99-OoD}↓ & \textbf{AUROC}↑ & \textbf{FPR95-ID}↓ & \textbf{FPR95-OoD}↓ & \textbf{FPR99-ID}↓ & \textbf{FPR99-OoD}↓ & \textbf{AUROC}↑ \\
    \midrule % 中间细线
        ASH & 37.59 \tiny $\pm$ 3.02 & 42.22 \tiny $\pm$ 8.59 & 62.09 \tiny $\pm$ 1.26 & 68.99 \tiny $\pm$ 6.99 & 91.27 \tiny $\pm$ 1.27 & 68.51 \tiny $\pm$ 3.52 & 82.65 \tiny $\pm$ 3.99 & 91.96 \tiny $\pm$ 1.67 & 86.93 \tiny $\pm$ 1.22 & 70.22 \tiny $\pm$ 3.99 \\ 
        DICE & 25.73 \tiny $\pm$ 1.05 & 57.08 \tiny $\pm$ 9.26 & 55.93 \tiny $\pm$ 3.19 & 86.97 \tiny $\pm$ 6.00 & 91.30 \tiny $\pm$ 1.12 & 70.44 \tiny $\pm$ 3.93 & 86.17 \tiny $\pm$ 0.23 & 88.98 \tiny $\pm$ 1.11 & 87.31 \tiny $\pm$ 0.67 & 56.14 \tiny $\pm$ 3.29 \\ 
        MCDropout & 40.09 \tiny $\pm$ 1.28 & 42.52 \tiny $\pm$ 7.55 & 71.91 \tiny $\pm$ 5.09 & 83.35 \tiny $\pm$ 6.45 & 91.09 \tiny $\pm$ 1.13 & 53.58 \tiny $\pm$ 1.88 & 81.29 \tiny $\pm$ 5.01 & 84.37 \tiny $\pm$ 5.49 & 89.56 \tiny $\pm$ 2.26 & 82.76 \tiny $\pm$ 1.72 \\ 
        Energy & 27.66 \tiny $\pm$ 1.39 & 52.45 \tiny $\pm$ 14.86 & 59.70 \tiny $\pm$ 2.85 & 87.10 \tiny $\pm$ 8.43 & 91.71 \tiny $\pm$ 1.42 & 60.98 \tiny $\pm$ 0.65 & 86.13 \tiny $\pm$ 0.72 & 88.87 \tiny $\pm$ 2.99 & 86.98 \tiny $\pm$ 0.61 & 68.28 \tiny $\pm$ 1.57 \\ 
        fDBD & 30.28 \tiny $\pm$ 2.61 & 29.39 \tiny $\pm$ 4.52 & 67.15 \tiny $\pm$ 4.74 & 57.22 \tiny $\pm$ 7.98 & 93.42 \tiny $\pm$ 0.92 & 17.37 \tiny $\pm$ 4.69 & 14.68 \tiny $\pm$ 3.63 & 57.40 \tiny $\pm$ 11.98 & 34.34 \tiny $\pm$ 6.41 & 96.44 \tiny $\pm$ 0.89 \\ 
        GEN & 29.03 \tiny $\pm$ 2.06 & 38.03 \tiny $\pm$ 7.34 & 63.95 \tiny $\pm$ 4.93 & 82.69 \tiny $\pm$ 6.50 & 92.67 \tiny $\pm$ 1.04 & 53.61 \tiny $\pm$ 4.02 & 85.30 \tiny $\pm$ 2.48 & 84.95 \tiny $\pm$ 6.81 & 87.42 \tiny $\pm$ 0.98 & 77.23 \tiny $\pm$ 3.49 \\ 
        GradNorm & 78.72 \tiny $\pm$ 3.50 & 88.19 \tiny $\pm$ 1.52 & 84.87 \tiny $\pm$ 1.84 & 96.00 \tiny $\pm$ 0.76 & 61.51 \tiny $\pm$ 3.80 & 99.90 \tiny $\pm$ 0.01 & 98.64 \tiny $\pm$ 0.24 & 99.96 \tiny $\pm$ 0.01 & 99.44 \tiny $\pm$ 0.16 & 8.04 \tiny $\pm$ 2.34 \\ 
        KL Matching & 36.51 \tiny $\pm$ 0.91 & 74.24 \tiny $\pm$ 14.62 & 72.58 \tiny $\pm$ 2.41 & 94.01 \tiny $\pm$ 0.91 & 88.30 \tiny $\pm$ 1.48 & 44.56 \tiny $\pm$ 1.27 & 69.17 \tiny $\pm$ 5.38 & 76.23 \tiny $\pm$ 3.60 & 80.50 \tiny $\pm$ 4.22 & 84.70 \tiny $\pm$ 1.67 \\ 
        KNN & 33.35 \tiny $\pm$ 5.44 & 22.55 \tiny $\pm$ 3.44 & 81.30 \tiny $\pm$ 8.72 & 43.31 \tiny $\pm$ 5.00 & 93.93 \tiny $\pm$ 1.04 & 8.26 \tiny $\pm$ 3.49 & 6.22 \tiny $\pm$ 1.66 & 44.31 \tiny $\pm$ 15.94 & 11.66 \tiny $\pm$ 2.31 & 98.24 \tiny $\pm$ 0.62 \\ 
        Mahalanobis & 22.36 \tiny $\pm$ 2.91 & 14.02 \tiny $\pm$ 1.45 & 63.35 \tiny $\pm$ 6.72 & 25.35 \tiny $\pm$ 2.82 & 96.30 \tiny $\pm$ 0.46 & 0.00 \tiny $\pm$ 0.00 & 0.03 \tiny $\pm$ 0.00 & 0.01 \tiny $\pm$ 0.00 & 0.04 \tiny $\pm$ 0.00 & 99.98 \tiny $\pm$ 0.00 \\ 
        MLS & 27.92 \tiny $\pm$ 1.55 & 52.44 \tiny $\pm$ 14.85 & 62.17 \tiny $\pm$ 3.12 & 87.12 \tiny $\pm$ 8.40 & 91.66 \tiny $\pm$ 1.42 & 59.45 \tiny $\pm$ 0.92 & 86.15 \tiny $\pm$ 0.73 & 88.16 \tiny $\pm$ 3.25 & 87.02 \tiny $\pm$ 0.60 & 69.01 \tiny $\pm$ 1.58 \\ 
        MSP & 37.88 \tiny $\pm$ 1.42 & 35.22 \tiny $\pm$ 9.32 & 72.49 \tiny $\pm$ 3.58 & 80.39 \tiny $\pm$ 8.10 & 92.04 \tiny $\pm$ 1.12 & 51.06 \tiny $\pm$ 1.45 & 82.40 \tiny $\pm$ 4.04 & 84.78 \tiny $\pm$ 3.79 & 87.83 \tiny $\pm$ 0.83 & 83.54 \tiny $\pm$ 1.67 \\ 
        OpenMax & 87.03 \tiny $\pm$ 3.02 & 24.83 \tiny $\pm$ 5.04 & 99.04 \tiny $\pm$ 0.35 & 59.24 \tiny $\pm$ 6.52 & 89.33 \tiny $\pm$ 0.88 & 41.06 \tiny $\pm$ 0.61 & 11.07 \tiny $\pm$ 0.61 & 69.02 \tiny $\pm$ 1.77 & 26.39 \tiny $\pm$ 4.61 & 95.37 \tiny $\pm$ 0.12 \\ 
        ReAct & 42.83 \tiny $\pm$ 2.60 & 41.44 \tiny $\pm$ 10.36 & 66.04 \tiny $\pm$ 2.26 & 67.58 \tiny $\pm$ 9.13 & 91.32 \tiny $\pm$ 1.18 & 76.99 \tiny $\pm$ 4.45 & 74.36 \tiny $\pm$ 8.24 & 96.72 \tiny $\pm$ 1.35 & 84.55 \tiny $\pm$ 4.14 & 74.67 \tiny $\pm$ 4.98 \\ 
        Relation & 34.36 \tiny $\pm$ 2.35 & 39.68 \tiny $\pm$ 11.93 & 68.29 \tiny $\pm$ 3.44 & 60.98 \tiny $\pm$ 7.29 & 92.24 \tiny $\pm$ 1.51 & 29.97 \tiny $\pm$ 0.93 & 18.19 \tiny $\pm$ 3.46 & 75.96 \tiny $\pm$ 3.92 & 34.64 \tiny $\pm$ 5.02 & 94.76 \tiny $\pm$ 0.73 \\ 
        Residual & 36.38 \tiny $\pm$ 4.07 & 26.46 \tiny $\pm$ 4.73 & 82.03 \tiny $\pm$ 3.37 & 44.73 \tiny $\pm$ 5.94 & 93.27 \tiny $\pm$ 1.15 & 0.00 \tiny $\pm$ 0.00 & 0.03 \tiny $\pm$ 0.00 & 0.01 \tiny $\pm$ 0.00 & 0.06 \tiny $\pm$ 0.02 & 99.98 \tiny $\pm$ 0.00 \\ 
        RMDS & 31.23 \tiny $\pm$ 3.07 & 24.27 \tiny $\pm$ 4.85 & 81.69 \tiny $\pm$ 2.80 & 85.31 \tiny $\pm$ 9.95 & 92.93 \tiny $\pm$ 1.16 & 6.71 \tiny $\pm$ 3.31 & 5.14 \tiny $\pm$ 1.73 & 33.68 \tiny $\pm$ 13.14 & 8.52 \tiny $\pm$ 1.87 & 98.67 \tiny $\pm$ 0.52 \\ 
        SHE & 89.02 \tiny $\pm$ 1.77 & 93.44 \tiny $\pm$ 0.90 & 92.32 \tiny $\pm$ 1.26 & 96.41 \tiny $\pm$ 0.50 & 51.47 \tiny $\pm$ 0.55 & 94.73 \tiny $\pm$ 1.29 & 89.65 \tiny $\pm$ 2.20 & 97.39 \tiny $\pm$ 1.20 & 93.73 \tiny $\pm$ 0.83 & 51.69 \tiny $\pm$ 3.26 \\ 
        TempScale & 34.51 \tiny $\pm$ 1.39 & 38.48 \tiny $\pm$ 10.15 & 69.19 \tiny $\pm$ 3.99 & 82.38 \tiny $\pm$ 8.95 & 92.24 \tiny $\pm$ 1.18 & 51.38 \tiny $\pm$ 1.06 & 84.12 \tiny $\pm$ 2.88 & 85.84 \tiny $\pm$ 4.87 & 87.60 \tiny $\pm$ 0.74 & 81.78 \tiny $\pm$ 1.76 \\ 
        ViM & 14.39 \tiny $\pm$ 1.71 & 11.92 \tiny $\pm$ 1.67 & 44.85 \tiny $\pm$ 3.04 & 22.97 \tiny $\pm$ 1.77 & 97.41 \tiny $\pm$ 0.36 & 0.00 \tiny $\pm$ 0.00 & 0.04 \tiny $\pm$ 0.00 & 0.04 \tiny $\pm$ 0.02 & 0.08 \tiny $\pm$ 0.03 & 99.98 \tiny $\pm$ 0.00 \\ \hline
    \end{tabularx}
\begin{tabularx}{\textwidth}{l >{\Centering\arraybackslash}X >{\Centering\arraybackslash}p{2.5cm} >{\Centering\arraybackslash}X >{\Centering\arraybackslash}p{2.5cm} >{\Centering\arraybackslash}X} 
    \toprule % 顶部粗线
        \textbf{Method} & \textbf{FPR95-ID}↓ & \textbf{FPR95-OoD}↓ & \textbf{FPR99-ID}↓ & \textbf{FPR99-OoD}↓ & \textbf{AUROC}↑ \\ 
        \midrule % 中间细线
        ASH & 38.23 \tiny $\pm$ 3.10 & 36.06 \tiny $\pm$ 2.86 & 67.45 \tiny $\pm$ 3.41 & 61.35 \tiny $\pm$ 1.62 & 91.86 \tiny $\pm$ 0.69 \\ 
        DICE & 22.17 \tiny $\pm$ 2.63 & 33.61 \tiny $\pm$ 2.68 & 58.19 \tiny $\pm$ 5.58 & 78.94 \tiny $\pm$ 7.13 & 93.86 \tiny $\pm$ 0.43 \\ 
        MCDropout & 36.95 \tiny $\pm$ 5.03 & 24.31 \tiny $\pm$ 2.49 & 69.81 \tiny $\pm$ 7.15 & 57.81 \tiny $\pm$ 1.83 & 93.62 \tiny $\pm$ 0.59 \\ 
        Energy & 23.63 \tiny $\pm$ 3.93 & 21.46 \tiny $\pm$ 2.95 & 57.49 \tiny $\pm$ 4.99 & 73.07 \tiny $\pm$ 10.07 & 94.73 \tiny $\pm$ 0.49 \\ 
        fDBD & 28.06 \tiny $\pm$ 5.33 & 18.78 \tiny $\pm$ 2.67 & 64.04 \tiny $\pm$ 7.54 & 30.93 \tiny $\pm$ 1.18 & 95.29 \tiny $\pm$ 0.77 \\ 
        GEN & 25.44 \tiny $\pm$ 4.35 & 18.11 \tiny $\pm$ 2.26 & 60.78 \tiny $\pm$ 4.84 & 48.69 \tiny $\pm$ 4.52 & 95.33 \tiny $\pm$ 0.47 \\ 
        GradNorm & 80.86 \tiny $\pm$ 3.16 & 90.95 \tiny $\pm$ 0.20 & 86.80 \tiny $\pm$ 1.43 & 97.38 \tiny $\pm$ 0.98 & 60.49 \tiny $\pm$ 3.86 \\ 
        KL Matching & 33.51 \tiny $\pm$ 5.48 & 44.48 \tiny $\pm$ 12.54 & 69.93 \tiny $\pm$ 6.33 & 80.01 \tiny $\pm$ 11.82 & 91.66 \tiny $\pm$ 1.78 \\ 
        KNN & 33.01 \tiny $\pm$ 5.72 & 19.94 \tiny $\pm$ 2.40 & 84.53 \tiny $\pm$ 10.63 & 34.01 \tiny $\pm$ 4.27 & 94.56 \tiny $\pm$ 0.88 \\ 
        Mahalanobis & 45.98 \tiny $\pm$ 10.52 & 21.71 \tiny $\pm$ 4.26 & 86.19 \tiny $\pm$ 3.22 & 37.16 \tiny $\pm$ 4.49 & 92.90 \tiny $\pm$ 1.71 \\ 
        MLS & 23.89 \tiny $\pm$ 4.11 & 21.55 \tiny $\pm$ 2.98 & 59.85 \tiny $\pm$ 5.11 & 73.06 \tiny $\pm$ 10.09 & 94.67 \tiny $\pm$ 0.50 \\ 
        MSP & 35.29 \tiny $\pm$ 4.85 & 18.85 \tiny $\pm$ 2.01 & 70.51 \tiny $\pm$ 5.46 & 44.59 \tiny $\pm$ 7.69 & 94.41 \tiny $\pm$ 0.50 \\ 
        OpenMax & 89.04 \tiny $\pm$ 3.50 & 17.32 \tiny $\pm$ 1.30 & 99.50 \tiny $\pm$ 0.08 & 34.39 \tiny $\pm$ 2.77 & 90.35 \tiny $\pm$ 0.69 \\ 
        ReAct & 43.56 \tiny $\pm$ 1.07 & 25.64 \tiny $\pm$ 5.25 & 71.27 \tiny $\pm$ 2.26 & 48.66 \tiny $\pm$ 5.34 & 92.73 \tiny $\pm$ 1.02 \\ 
        Relation & 34.00 \tiny $\pm$ 5.38 & 24.52 \tiny $\pm$ 4.99 & 67.74 \tiny $\pm$ 4.34 & 38.60 \tiny $\pm$ 9.34 & 93.74 \tiny $\pm$ 1.42 \\ 
        Residual & 76.66 \tiny $\pm$ 3.69 & 48.07 \tiny $\pm$ 8.65 & 90.91 \tiny $\pm$ 0.68 & 63.22 \tiny $\pm$ 10.15 & 82.35 \tiny $\pm$ 3.94 \\ 
        RMDS & 31.53 \tiny $\pm$ 1.40 & 15.70 \tiny $\pm$ 1.34 & 88.43 \tiny $\pm$ 2.08 & 45.21 \tiny $\pm$ 6.73 & 94.46 \tiny $\pm$ 0.39 \\ 
        SHE & 90.44 \tiny $\pm$ 1.06 & 92.16 \tiny $\pm$ 0.90 & 94.41 \tiny $\pm$ 1.08 & 96.59 \tiny $\pm$ 1.05 & 56.55 \tiny $\pm$ 2.16 \\ 
        TempScale & 31.79 \tiny $\pm$ 4.33 & 18.71 \tiny $\pm$ 2.46 & 67.10 \tiny $\pm$ 6.49 & 50.91 \tiny $\pm$ 9.52 & 94.77 \tiny $\pm$ 0.47 \\ 
        ViM & 23.28 \tiny $\pm$ 1.96 & 14.21 \tiny $\pm$ 1.12 & 69.90 \tiny $\pm$ 7.58 & 27.36 \tiny $\pm$ 2.43 & 96.05 \tiny $\pm$ 0.42 \\
        \bottomrule % 底部粗线
    \end{tabularx}
\begin{tabularx}{\textwidth}{@{}l *{10}{Y}@{}} % 使用tabularx，总宽度为\textwidth，Y列会自动调整宽度
    \toprule % 顶部粗线
    \multirow{2}{*}{\parbox[c]{1.5cm}{%
        \centering
        \vspace{3ex}% 在“Method”文本的上方增加 0.5ex 的空间
        \textbf{Method}%
    }} & \multicolumn{5}{c}{\textbf{Far-OoD(Bubbles \& Particles)}} & \multicolumn{5}{c}{\textbf{Far-OoD(General)}} \\
    \cmidrule(lr){2-6} \cmidrule(lr){7-11} % 部分横线
    & \textbf{FPR95-ID}↓ & \textbf{FPR95-OoD}↓ & \textbf{FPR99-ID}↓ & \textbf{FPR99-OoD}↓ & \textbf{AUROC}↑ & \textbf{FPR95-ID}↓ & \textbf{FPR95-OoD}↓ & \textbf{FPR99-ID}↓ & \textbf{FPR99-OoD}↓ & \textbf{AUROC}↑ \\
    \midrule % 中间细线
        ASH & 37.79 \tiny $\pm$ 2.04 & 45.07 \tiny $\pm$ 7.44 & 61.07 \tiny $\pm$ 4.12 & 67.59 \tiny $\pm$ 5.11 & 90.83 \tiny $\pm$ 1.11 & 62.87 \tiny $\pm$ 2.37 & 80.65 \tiny $\pm$ 3.53 & 83.22 \tiny $\pm$ 3.65 & 86.61 \tiny $\pm$ 0.86 & 73.54 \tiny $\pm$ 2.36 \\ 
        DICE & 22.96 \tiny $\pm$ 0.34 & 47.63 \tiny $\pm$ 10.28 & 53.71 \tiny $\pm$ 3.38 & 88.95 \tiny $\pm$ 3.78 & 92.75 \tiny $\pm$ 0.92 & 59.48 \tiny $\pm$ 2.61 & 85.82 \tiny $\pm$ 0.53 & 80.42 \tiny $\pm$ 0.55 & 86.80 \tiny $\pm$ 0.68 & 66.02 \tiny $\pm$ 1.18 \\ 
        MCDropout & 36.42 \tiny $\pm$ 1.68 & 33.33 \tiny $\pm$ 3.18 & 71.47 \tiny $\pm$ 3.09 & 78.33 \tiny $\pm$ 1.50 & 92.31 \tiny $\pm$ 0.40 & 47.48 \tiny $\pm$ 1.64 & 74.19 \tiny $\pm$ 11.14 & 82.36 \tiny $\pm$ 2.14 & 89.87 \tiny $\pm$ 3.67 & 85.27 \tiny $\pm$ 1.68 \\ 
        Energy & 25.28 \tiny $\pm$ 0.79 & 37.72 \tiny $\pm$ 12.26 & 57.56 \tiny $\pm$ 2.51 & 87.72 \tiny $\pm$ 6.04 & 93.16 \tiny $\pm$ 1.02 & 50.71 \tiny $\pm$ 0.82 & 85.49 \tiny $\pm$ 1.15 & 81.47 \tiny $\pm$ 1.73 & 87.53 \tiny $\pm$ 1.20 & 75.63 \tiny $\pm$ 1.23 \\ 
        fDBD & 30.75 \tiny $\pm$ 2.41 & 25.65 \tiny $\pm$ 1.31 & 67.00 \tiny $\pm$ 2.70 & 51.58 \tiny $\pm$ 6.59 & 94.07 \tiny $\pm$ 0.38 & 18.49 \tiny $\pm$ 3.92 & 14.00 \tiny $\pm$ 4.27 & 56.25 \tiny $\pm$ 0.74 & 29.81 \tiny $\pm$ 8.80 & 96.55 \tiny $\pm$ 0.88 \\ 
        GEN & 26.12 \tiny $\pm$ 0.27 & 34.41 \tiny $\pm$ 12.74 & 59.61 \tiny $\pm$ 3.35 & 81.71 \tiny $\pm$ 9.47 & 93.43 \tiny $\pm$ 1.08 & 48.30 \tiny $\pm$ 2.55 & 83.96 \tiny $\pm$ 2.70 & 80.80 \tiny $\pm$ 1.53 & 87.69 \tiny $\pm$ 1.30 & 78.75 \tiny $\pm$ 3.88 \\ 
        GradNorm & 77.83 \tiny $\pm$ 8.29 & 87.82 \tiny $\pm$ 7.50 & 83.90 \tiny $\pm$ 7.09 & 96.10 \tiny $\pm$ 2.77 & 60.63 \tiny $\pm$ 8.97 & 97.49 \tiny $\pm$ 2.96 & 94.99 \tiny $\pm$ 3.18 & 98.70 \tiny $\pm$ 1.55 & 96.21 \tiny $\pm$ 2.69 & 16.36 \tiny $\pm$ 7.52 \\ 
        KL Matching & 34.04 \tiny $\pm$ 0.76 & 78.58 \tiny $\pm$ 5.89 & 71.96 \tiny $\pm$ 1.56 & 94.84 \tiny $\pm$ 2.20 & 89.03 \tiny $\pm$ 0.54 & 41.07 \tiny $\pm$ 3.43 & 69.22 \tiny $\pm$ 7.85 & 74.81 \tiny $\pm$ 5.26 & 84.52 \tiny $\pm$ 5.97 & 85.64 \tiny $\pm$ 1.63 \\ 
        KNN & 30.59 \tiny $\pm$ 1.56 & 19.92 \tiny $\pm$ 0.57 & 82.65 \tiny $\pm$ 4.62 & 34.75 \tiny $\pm$ 1.86 & 94.62 \tiny $\pm$ 0.16 & 9.00 \tiny $\pm$ 4.13 & 7.21 \tiny $\pm$ 2.46 & 46.77 \tiny $\pm$ 8.48 & 12.69 \tiny $\pm$ 3.82 & 98.01 \tiny $\pm$ 0.64 \\ 
        Mahalanobis & 21.44 \tiny $\pm$ 5.44 & 11.90 \tiny $\pm$ 1.45 & 61.01 \tiny $\pm$ 7.79 & 22.96 \tiny $\pm$ 2.72 & 96.67 \tiny $\pm$ 0.57 & 0.00 \tiny $\pm$ 0.00 & 0.03 \tiny $\pm$ 0.00 & 0.00 \tiny $\pm$ 0.00 & 0.04 \tiny $\pm$ 0.00 & 99.98 \tiny $\pm$ 0.00 \\ 
        MLS & 25.79 \tiny $\pm$ 0.46 & 37.60 \tiny $\pm$ 12.18 & 57.93 \tiny $\pm$ 2.41 & 87.72 \tiny $\pm$ 6.04 & 93.10 \tiny $\pm$ 1.02 & 49.51 \tiny $\pm$ 0.49 & 85.50 \tiny $\pm$ 1.16 & 80.31 \tiny $\pm$ 2.64 & 87.56 \tiny $\pm$ 1.19 & 76.06 \tiny $\pm$ 1.16 \\ 
        MSP & 35.00 \tiny $\pm$ 1.39 & 26.88 \tiny $\pm$ 3.43 & 71.04 \tiny $\pm$ 1.76 & 75.65 \tiny $\pm$ 2.66 & 93.00 \tiny $\pm$ 0.43 & 45.88 \tiny $\pm$ 2.42 & 74.09 \tiny $\pm$ 12.23 & 82.00 \tiny $\pm$ 2.08 & 87.97 \tiny $\pm$ 2.18 & 85.89 \tiny $\pm$ 1.78 \\ 
        OpenMax & 91.02 \tiny $\pm$ 0.92 & 23.23 \tiny $\pm$ 2.94 & 99.31 \tiny $\pm$ 0.29 & 58.84 \tiny $\pm$ 1.47 & 88.69 \tiny $\pm$ 0.42 & 55.12 \tiny $\pm$ 1.32 & 13.01 \tiny $\pm$ 0.97 & 76.30 \tiny $\pm$ 0.78 & 28.42 \tiny $\pm$ 1.22 & 93.84 \tiny $\pm$ 0.08 \\ 
        ReAct & 44.50 \tiny $\pm$ 7.01 & 44.74 \tiny $\pm$ 6.67 & 71.52 \tiny $\pm$ 2.71 & 63.79 \tiny $\pm$ 5.12 & 90.64 \tiny $\pm$ 1.29 & 69.07 \tiny $\pm$ 6.93 & 66.24 \tiny $\pm$ 11.34 & 93.88 \tiny $\pm$ 3.17 & 80.12 \tiny $\pm$ 6.94 & 78.35 \tiny $\pm$ 3.49 \\ 
        Relation & 31.90 \tiny $\pm$ 1.16 & 35.62 \tiny $\pm$ 5.60 & 66.63 \tiny $\pm$ 2.71 & 61.96 \tiny $\pm$ 3.91 & 92.91 \tiny $\pm$ 0.64 & 25.10 \tiny $\pm$ 3.23 & 16.92 \tiny $\pm$ 4.53 & 72.30 \tiny $\pm$ 3.77 & 31.26 \tiny $\pm$ 6.66 & 95.25 \tiny $\pm$ 0.86 \\ 
        Residual & 27.66 \tiny $\pm$ 8.66 & 16.28 \tiny $\pm$ 4.08 & 66.49 \tiny $\pm$ 9.49 & 27.87 \tiny $\pm$ 5.89 & 95.65 \tiny $\pm$ 1.32 & 0.00 \tiny $\pm$ 0.00 & 0.04 \tiny $\pm$ 0.01 & 0.03 \tiny $\pm$ 0.00 & 0.08 \tiny $\pm$ 0.03 & 99.97 \tiny $\pm$ 0.01 \\ 
        RMDS & 30.05 \tiny $\pm$ 4.82 & 19.97 \tiny $\pm$ 2.17 & 90.76 \tiny $\pm$ 3.49 & 64.87 \tiny $\pm$ 20.83 & 93.70 \tiny $\pm$ 1.11 & 10.47 \tiny $\pm$ 1.00 & 6.70 \tiny $\pm$ 0.46 & 50.49 \tiny $\pm$ 5.83 & 10.19 \tiny $\pm$ 0.59 & 98.07 \tiny $\pm$ 0.21 \\ 
        SHE & 86.65 \tiny $\pm$ 0.66 & 92.09 \tiny $\pm$ 1.75 & 90.40 \tiny $\pm$ 0.80 & 95.43 \tiny $\pm$ 1.07 & 54.97 \tiny $\pm$ 3.20 & 88.98 \tiny $\pm$ 0.71 & 88.92 \tiny $\pm$ 2.00 & 94.49 \tiny $\pm$ 0.65 & 92.63 \tiny $\pm$ 1.74 & 55.96 \tiny $\pm$ 2.87 \\ 
        TempScale & 31.81 \tiny $\pm$ 0.56 & 28.54 \tiny $\pm$ 5.50 & 64.10 \tiny $\pm$ 2.51 & 80.46 \tiny $\pm$ 4.47 & 93.26 \tiny $\pm$ 0.56 & 45.36 \tiny $\pm$ 2.29 & 78.73 \tiny $\pm$ 8.31 & 79.48 \tiny $\pm$ 3.02 & 87.89 \tiny $\pm$ 1.80 & 84.52 \tiny $\pm$ 1.74 \\ 
        ViM & 13.43 \tiny $\pm$ 0.80 & 11.15 \tiny $\pm$ 1.60 & 41.78 \tiny $\pm$ 4.64 & 23.80 \tiny $\pm$ 3.74 & 97.56 \tiny $\pm$ 0.30 & 0.01 \tiny $\pm$ 0.01 & 0.05 \tiny $\pm$ 0.01 & 0.17 \tiny $\pm$ 0.08 & 0.18 \tiny $\pm$ 0.07 & 99.97 \tiny $\pm$ 0.00 \\ \hline
    \end{tabularx}
\begin{tabularx}{\textwidth}{l >{\Centering\arraybackslash}X >{\Centering\arraybackslash}p{2.5cm} >{\Centering\arraybackslash}X >{\Centering\arraybackslash}p{2.5cm} >{\Centering\arraybackslash}X} 
    \toprule % 顶部粗线
        \textbf{Method} & \textbf{FPR95-ID}↓ & \textbf{FPR95-OoD}↓ & \textbf{FPR99-ID}↓ & \textbf{FPR99-OoD}↓ & \textbf{AUROC}↑ \\ 
        \midrule % 中间细线
        ASH & 41.03 \tiny $\pm$ 1.21 & 39.30 \tiny $\pm$ 6.88 & 70.31 \tiny $\pm$ 4.63 & 60.17 \tiny $\pm$ 5.14 & 90.85 \tiny $\pm$ 0.97 \\ 
        DICE & 21.79 \tiny $\pm$ 4.54 & 34.73 \tiny $\pm$ 10.01 & 56.35 \tiny $\pm$ 7.85 & 71.57 \tiny $\pm$ 13.31 & 93.91 \tiny $\pm$ 1.31 \\ 
        MCDropout & 35.14 \tiny $\pm$ 3.17 & 24.30 \tiny $\pm$ 3.14 & 71.42 \tiny $\pm$ 3.60 & 61.42 \tiny $\pm$ 11.89 & 93.66 \tiny $\pm$ 0.82 \\ 
        Energy & 22.99 \tiny $\pm$ 4.95 & 24.46 \tiny $\pm$ 4.98 & 57.05 \tiny $\pm$ 5.62 & 65.01 \tiny $\pm$ 16.18 & 94.72 \tiny $\pm$ 1.02 \\ 
        fDBD & 29.95 \tiny $\pm$ 4.24 & 18.18 \tiny $\pm$ 1.43 & 67.25 \tiny $\pm$ 1.04 & 32.54 \tiny $\pm$ 2.52 & 95.36 \tiny $\pm$ 0.57 \\ 
        GEN & 24.16 \tiny $\pm$ 5.43 & 20.35 \tiny $\pm$ 3.40 & 60.81 \tiny $\pm$ 7.15 & 55.39 \tiny $\pm$ 10.77 & 95.10 \tiny $\pm$ 0.85 \\ 
        GradNorm & 80.86 \tiny $\pm$ 6.15 & 92.17 \tiny $\pm$ 3.57 & 88.20 \tiny $\pm$ 3.72 & 97.30 \tiny $\pm$ 0.78 & 56.65 \tiny $\pm$ 8.35 \\ 
        KL Matching & 32.31 \tiny $\pm$ 4.02 & 39.27 \tiny $\pm$ 12.61 & 71.18 \tiny $\pm$ 4.00 & 88.75 \tiny $\pm$ 3.57 & 91.97 \tiny $\pm$ 1.34 \\ 
        KNN & 33.36 \tiny $\pm$ 6.44 & 20.34 \tiny $\pm$ 1.79 & 86.68 \tiny $\pm$ 5.44 & 37.08 \tiny $\pm$ 2.67 & 94.45 \tiny $\pm$ 0.72 \\ 
        Mahalanobis & 44.58 \tiny $\pm$ 11.99 & 21.09 \tiny $\pm$ 3.85 & 82.60 \tiny $\pm$ 4.99 & 34.60 \tiny $\pm$ 3.99 & 93.40 \tiny $\pm$ 1.56 \\ 
        MLS & 23.60 \tiny $\pm$ 5.21 & 24.48 \tiny $\pm$ 4.90 & 57.87 \tiny $\pm$ 5.96 & 65.01 \tiny $\pm$ 16.16 & 94.65 \tiny $\pm$ 1.02 \\ 
        MSP & 33.48 \tiny $\pm$ 3.29 & 19.93 \tiny $\pm$ 1.25 & 70.45 \tiny $\pm$ 2.97 & 49.03 \tiny $\pm$ 13.38 & 94.37 \tiny $\pm$ 0.68 \\ 
        OpenMax & 90.24 \tiny $\pm$ 1.12 & 18.63 \tiny $\pm$ 0.07 & 99.50 \tiny $\pm$ 0.22 & 35.06 \tiny $\pm$ 4.04 & 89.84 \tiny $\pm$ 0.22 \\ 
        ReAct & 46.12 \tiny $\pm$ 9.26 & 34.96 \tiny $\pm$ 6.15 & 79.66 \tiny $\pm$ 1.32 & 52.05 \tiny $\pm$ 6.21 & 91.52 \tiny $\pm$ 1.45 \\ 
        Relation & 32.55 \tiny $\pm$ 3.24 & 23.60 \tiny $\pm$ 2.39 & 68.09 \tiny $\pm$ 4.29 & 38.82 \tiny $\pm$ 4.42 & 94.05 \tiny $\pm$ 0.83 \\ 
        Residual & 56.93 \tiny $\pm$ 9.57 & 30.05 \tiny $\pm$ 9.38 & 85.08 \tiny $\pm$ 4.45 & 42.79 \tiny $\pm$ 13.57 & 90.49 \tiny $\pm$ 3.11 \\ 
        RMDS & 29.11 \tiny $\pm$ 1.50 & 16.51 \tiny $\pm$ 1.76 & 91.35 \tiny $\pm$ 1.05 & 49.26 \tiny $\pm$ 13.15 & 94.45 \tiny $\pm$ 0.47 \\ 
        SHE & 90.44 \tiny $\pm$ 1.57 & 92.45 \tiny $\pm$ 2.04 & 93.62 \tiny $\pm$ 1.33 & 96.55 \tiny $\pm$ 0.77 & 56.61 \tiny $\pm$ 5.25 \\ 
        TempScale & 29.60 \tiny $\pm$ 4.38 & 19.72 \tiny $\pm$ 1.77 & 64.31 \tiny $\pm$ 4.82 & 52.30 \tiny $\pm$ 14.55 & 94.68 \tiny $\pm$ 0.78 \\ 
        ViM & 23.08 \tiny $\pm$ 1.57 & 14.14 \tiny $\pm$ 0.26 & 64.25 \tiny $\pm$ 2.93 & 26.46 \tiny $\pm$ 1.67 & 96.26 \tiny $\pm$ 0.01 \\
        \bottomrule % 底部粗线
    \end{tabularx}
\begin{tabularx}{\textwidth}{@{}l *{10}{Y}@{}} % 使用tabularx，总宽度为\textwidth，Y列会自动调整宽度
    \toprule % 顶部粗线
    \multirow{2}{*}{\parbox[c]{1.5cm}{%
        \centering
        \vspace{3ex}% 在“Method”文本的上方增加 0.5ex 的空间
        \textbf{Method}%
    }} & \multicolumn{5}{c}{\textbf{Far-OoD(Bubbles \& Particles)}} & \multicolumn{5}{c}{\textbf{Far-OoD(General)}} \\
    \cmidrule(lr){2-6} \cmidrule(lr){7-11} % 部分横线
    & \textbf{FPR95-ID}↓ & \textbf{FPR95-OoD}↓ & \textbf{FPR99-ID}↓ & \textbf{FPR99-OoD}↓ & \textbf{AUROC}↑ & \textbf{FPR95-ID}↓ & \textbf{FPR95-OoD}↓ & \textbf{FPR99-ID}↓ & \textbf{FPR99-OoD}↓ & \textbf{AUROC}↑ \\
    \midrule % 中间细线
        ASH & 40.61 \tiny $\pm$ 6.18 & 36.37 \tiny $\pm$ 4.42 & 77.14 \tiny $\pm$ 15.52 & 60.53 \tiny $\pm$ 6.30 & 91.89 \tiny $\pm$ 1.03 & 73.21 \tiny $\pm$ 4.57 & 74.00 \tiny $\pm$ 6.65 & 94.72 \tiny $\pm$ 4.00 & 85.51 \tiny $\pm$ 3.03 & 74.20 \tiny $\pm$ 2.46 \\ 
        DICE & 27.72 \tiny $\pm$ 4.21 & 40.92 \tiny $\pm$ 2.82 & 59.71 \tiny $\pm$ 0.17 & 81.04 \tiny $\pm$ 4.21 & 92.78 \tiny $\pm$ 0.28 & 60.47 \tiny $\pm$ 4.39 & 83.24 \tiny $\pm$ 2.22 & 87.75 \tiny $\pm$ 2.61 & 87.37 \tiny $\pm$ 1.24 & 70.55 \tiny $\pm$ 1.32 \\ 
        MCDropout & 39.43 \tiny $\pm$ 2.45 & 28.45 \tiny $\pm$ 3.56 & 75.70 \tiny $\pm$ 0.85 & 70.63 \tiny $\pm$ 4.53 & 92.67 \tiny $\pm$ 0.29 & 50.03 \tiny $\pm$ 5.16 & 63.23 \tiny $\pm$ 15.03 & 86.45 \tiny $\pm$ 2.95 & 86.43 \tiny $\pm$ 6.56 & 86.71 \tiny $\pm$ 3.08 \\ 
        Energy & 31.03 \tiny $\pm$ 4.19 & 32.01 \tiny $\pm$ 3.43 & 63.81 \tiny $\pm$ 1.02 & 79.77 \tiny $\pm$ 3.43 & 93.13 \tiny $\pm$ 0.19 & 51.86 \tiny $\pm$ 1.99 & 77.45 \tiny $\pm$ 7.26 & 86.78 \tiny $\pm$ 1.64 & 86.92 \tiny $\pm$ 3.01 & 79.24 \tiny $\pm$ 3.11 \\ 
        fDBD & 29.25 \tiny $\pm$ 1.79 & 18.81 \tiny $\pm$ 1.63 & 71.31 \tiny $\pm$ 1.92 & 37.19 \tiny $\pm$ 3.93 & 95.05 \tiny $\pm$ 0.33 & 16.43 \tiny $\pm$ 6.01 & 11.92 \tiny $\pm$ 3.33 & 56.69 \tiny $\pm$ 10.33 & 26.71 \tiny $\pm$ 4.09 & 96.74 \tiny $\pm$ 1.18 \\ 
        GEN & 29.91 \tiny $\pm$ 2.27 & 21.79 \tiny $\pm$ 2.77 & 66.82 \tiny $\pm$ 1.59 & 60.75 \tiny $\pm$ 9.73 & 94.30 \tiny $\pm$ 0.19 & 42.86 \tiny $\pm$ 5.98 & 65.14 \tiny $\pm$ 15.74 & 81.36 \tiny $\pm$ 6.17 & 85.19 \tiny $\pm$ 5.66 & 86.05 \tiny $\pm$ 3.64 \\ 
        GradNorm & 76.45 \tiny $\pm$ 2.37 & 82.88 \tiny $\pm$ 3.21 & 83.02 \tiny $\pm$ 1.93 & 93.44 \tiny $\pm$ 1.24 & 65.39 \tiny $\pm$ 2.75 & 98.65 \tiny $\pm$ 0.83 & 96.98 \tiny $\pm$ 1.93 & 99.41 \tiny $\pm$ 0.43 & 98.15 \tiny $\pm$ 1.15 & 20.71 \tiny $\pm$ 8.44 \\ 
        KL Matching & 36.80 \tiny $\pm$ 1.98 & 66.07 \tiny $\pm$ 10.19 & 72.12 \tiny $\pm$ 3.53 & 91.81 \tiny $\pm$ 0.38 & 89.94 \tiny $\pm$ 0.35 & 41.88 \tiny $\pm$ 5.81 & 60.20 \tiny $\pm$ 10.97 & 73.63 \tiny $\pm$ 6.21 & 80.89 \tiny $\pm$ 5.32 & 87.57 \tiny $\pm$ 3.98 \\ 
        KNN & 30.22 \tiny $\pm$ 2.48 & 17.03 \tiny $\pm$ 2.24 & 79.63 \tiny $\pm$ 7.89 & 31.96 \tiny $\pm$ 4.21 & 94.96 \tiny $\pm$ 0.60 & 7.89 \tiny $\pm$ 3.94 & 6.91 \tiny $\pm$ 2.61 & 38.64 \tiny $\pm$ 16.73 & 13.56 \tiny $\pm$ 2.93 & 98.15 \tiny $\pm$ 0.93 \\ 
        Mahalanobis & 29.06 \tiny $\pm$ 5.25 & 17.44 \tiny $\pm$ 3.95 & 68.53 \tiny $\pm$ 8.88 & 29.96 \tiny $\pm$ 6.45 & 95.33 \tiny $\pm$ 1.03 & 0.00 \tiny $\pm$ 0.00 & 0.03 \tiny $\pm$ 0.00 & 0.00 \tiny $\pm$ 0.00 & 0.03 \tiny $\pm$ 0.00 & 99.98 \tiny $\pm$ 0.00 \\ 
        MLS & 30.41 \tiny $\pm$ 3.70 & 31.77 \tiny $\pm$ 3.51 & 65.64 \tiny $\pm$ 0.65 & 79.75 \tiny $\pm$ 3.42 & 93.13 \tiny $\pm$ 0.20 & 50.02 \tiny $\pm$ 2.81 & 77.25 \tiny $\pm$ 7.46 & 86.05 \tiny $\pm$ 3.01 & 86.92 \tiny $\pm$ 3.02 & 79.69 \tiny $\pm$ 3.26 \\ 
        MSP & 37.32 \tiny $\pm$ 2.26 & 22.16 \tiny $\pm$ 3.08 & 71.26 \tiny $\pm$ 3.53 & 61.67 \tiny $\pm$ 11.49 & 93.54 \tiny $\pm$ 0.39 & 47.38 \tiny $\pm$ 5.07 & 60.33 \tiny $\pm$ 16.91 & 82.25 \tiny $\pm$ 5.59 & 84.20 \tiny $\pm$ 6.56 & 87.58 \tiny $\pm$ 3.19 \\ 
        OpenMax & 85.71 \tiny $\pm$ 4.04 & 18.67 \tiny $\pm$ 2.53 & 98.93 \tiny $\pm$ 0.47 & 42.04 \tiny $\pm$ 5.59 & 89.69 \tiny $\pm$ 0.77 & 57.73 \tiny $\pm$ 3.03 & 12.97 \tiny $\pm$ 0.25 & 83.88 \tiny $\pm$ 2.62 & 24.47 \tiny $\pm$ 1.05 & 93.62 \tiny $\pm$ 0.42 \\ 
        ReAct & 42.99 \tiny $\pm$ 4.52 & 30.05 \tiny $\pm$ 5.93 & 68.54 \tiny $\pm$ 6.06 & 50.47 \tiny $\pm$ 9.09 & 92.55 \tiny $\pm$ 1.19 & 65.53 \tiny $\pm$ 16.12 & 51.74 \tiny $\pm$ 13.87 & 88.30 \tiny $\pm$ 8.50 & 67.46 \tiny $\pm$ 11.66 & 83.77 \tiny $\pm$ 6.20 \\ 
        Relation & 33.71 \tiny $\pm$ 2.20 & 25.77 \tiny $\pm$ 2.67 & 67.99 \tiny $\pm$ 3.46 & 52.87 \tiny $\pm$ 4.21 & 93.82 \tiny $\pm$ 0.48 & 27.08 \tiny $\pm$ 6.18 & 14.49 \tiny $\pm$ 2.03 & 72.47 \tiny $\pm$ 7.55 & 30.26 \tiny $\pm$ 1.33 & 95.43 \tiny $\pm$ 0.92 \\ 
        Residual & 37.06 \tiny $\pm$ 9.63 & 24.93 \tiny $\pm$ 7.39 & 77.45 \tiny $\pm$ 12.03 & 40.10 \tiny $\pm$ 9.91 & 93.34 \tiny $\pm$ 2.14 & 0.00 \tiny $\pm$ 0.00 & 0.04 \tiny $\pm$ 0.00 & 0.02 \tiny $\pm$ 0.01 & 0.05 \tiny $\pm$ 0.01 & 99.98 \tiny $\pm$ 0.00 \\ 
        RMDS & 35.93 \tiny $\pm$ 1.63 & 16.48 \tiny $\pm$ 1.80 & 90.20 \tiny $\pm$ 3.89 & 43.55 \tiny $\pm$ 12.64 & 94.06 \tiny $\pm$ 0.22 & 7.57 \tiny $\pm$ 4.72 & 5.44 \tiny $\pm$ 1.58 & 34.76 \tiny $\pm$ 7.53 & 8.29 \tiny $\pm$ 1.70 & 98.61 \tiny $\pm$ 0.47 \\ 
        SHE & 90.08 \tiny $\pm$ 1.89 & 91.45 \tiny $\pm$ 2.51 & 92.31 \tiny $\pm$ 1.97 & 96.17 \tiny $\pm$ 1.18 & 52.93 \tiny $\pm$ 1.30 & 87.61 \tiny $\pm$ 1.45 & 85.92 \tiny $\pm$ 2.75 & 92.32 \tiny $\pm$ 1.30 & 91.95 \tiny $\pm$ 1.29 & 56.96 \tiny $\pm$ 2.74 \\ 
        TempScale & 34.07 \tiny $\pm$ 1.86 & 22.75 \tiny $\pm$ 3.54 & 68.46 \tiny $\pm$ 2.60 & 65.32 \tiny $\pm$ 10.22 & 93.77 \tiny $\pm$ 0.35 & 45.94 \tiny $\pm$ 6.00 & 64.08 \tiny $\pm$ 15.83 & 82.48 \tiny $\pm$ 5.45 & 84.87 \tiny $\pm$ 5.69 & 86.69 \tiny $\pm$ 3.51 \\ 
        ViM & 13.82 \tiny $\pm$ 1.18 & 10.27 \tiny $\pm$ 0.43 & 45.59 \tiny $\pm$ 2.32 & 21.08 \tiny $\pm$ 1.47 & 97.57 \tiny $\pm$ 0.12 & 0.01 \tiny $\pm$ 0.01 & 0.05 \tiny $\pm$ 0.01 & 0.14 \tiny $\pm$ 0.12 & 0.16 \tiny $\pm$ 0.10 & 99.97 \tiny $\pm$ 0.01 \\ \hline
    \end{tabularx}
\begin{tabularx}{\textwidth}{l >{\Centering\arraybackslash}X >{\Centering\arraybackslash}p{2.5cm} >{\Centering\arraybackslash}X >{\Centering\arraybackslash}p{2.5cm} >{\Centering\arraybackslash}X} 
    \toprule % 顶部粗线
        \textbf{Method} & \textbf{FPR95-ID}↓ & \textbf{FPR95-OoD}↓ & \textbf{FPR99-ID}↓ & \textbf{FPR99-OoD}↓ & \textbf{AUROC}↑ \\ 
        \midrule % 中间细线
        ASH & 46.85 \tiny $\pm$ 4.61 & 37.22 \tiny $\pm$ 2.97 & 83.83 \tiny $\pm$ 11.70 & 61.45 \tiny $\pm$ 2.27 & 91.04 \tiny $\pm$ 0.63 \\ 
        DICE & 22.44 \tiny $\pm$ 3.25 & 31.02 \tiny $\pm$ 7.62 & 60.69 \tiny $\pm$ 5.55 & 79.16 \tiny $\pm$ 11.18 & 94.05 \tiny $\pm$ 0.70 \\ 
        MCDropout & 37.44 \tiny $\pm$ 1.46 & 24.41 \tiny $\pm$ 5.23 & 74.74 \tiny $\pm$ 1.67 & 67.04 \tiny $\pm$ 11.20 & 93.34 \tiny $\pm$ 0.64 \\ 
        Energy & 24.50 \tiny $\pm$ 3.10 & 23.58 \tiny $\pm$ 5.24 & 61.63 \tiny $\pm$ 4.31 & 75.99 \tiny $\pm$ 12.26 & 94.40 \tiny $\pm$ 0.57 \\ 
        fDBD & 30.10 \tiny $\pm$ 1.27 & 19.41 \tiny $\pm$ 2.33 & 69.99 \tiny $\pm$ 3.34 & 33.28 \tiny $\pm$ 0.78 & 95.11 \tiny $\pm$ 0.28 \\ 
        GEN & 25.93 \tiny $\pm$ 1.90 & 18.64 \tiny $\pm$ 3.70 & 64.89 \tiny $\pm$ 4.14 & 52.49 \tiny $\pm$ 9.05 & 95.07 \tiny $\pm$ 0.48 \\ 
        GradNorm & 77.97 \tiny $\pm$ 6.00 & 87.77 \tiny $\pm$ 3.60 & 85.26 \tiny $\pm$ 4.27 & 96.04 \tiny $\pm$ 1.65 & 64.17 \tiny $\pm$ 5.31 \\ 
        KL Matching & 33.68 \tiny $\pm$ 1.44 & 41.49 \tiny $\pm$ 7.04 & 69.70 \tiny $\pm$ 4.69 & 84.88 \tiny $\pm$ 5.32 & 91.89 \tiny $\pm$ 1.06 \\ 
        KNN & 33.89 \tiny $\pm$ 1.61 & 20.59 \tiny $\pm$ 3.58 & 83.60 \tiny $\pm$ 7.99 & 36.83 \tiny $\pm$ 5.83 & 94.34 \tiny $\pm$ 0.60 \\ 
        Mahalanobis & 64.48 \tiny $\pm$ 11.91 & 30.02 \tiny $\pm$ 5.16 & 87.27 \tiny $\pm$ 3.04 & 42.93 \tiny $\pm$ 4.23 & 89.47 \tiny $\pm$ 2.70 \\ 
        MLS & 24.62 \tiny $\pm$ 2.36 & 23.19 \tiny $\pm$ 5.05 & 63.52 \tiny $\pm$ 4.00 & 75.98 \tiny $\pm$ 12.28 & 94.34 \tiny $\pm$ 0.61 \\ 
        MSP & 34.47 \tiny $\pm$ 0.41 & 20.42 \tiny $\pm$ 3.42 & 69.41 \tiny $\pm$ 4.88 & 55.71 \tiny $\pm$ 6.24 & 94.11 \tiny $\pm$ 0.59 \\ 
        OpenMax & 91.26 \tiny $\pm$ 2.23 & 19.17 \tiny $\pm$ 2.10 & 99.68 \tiny $\pm$ 0.22 & 42.78 \tiny $\pm$ 4.22 & 89.25 \tiny $\pm$ 0.50 \\ 
        ReAct & 45.66 \tiny $\pm$ 6.21 & 26.49 \tiny $\pm$ 1.77 & 77.59 \tiny $\pm$ 5.23 & 45.89 \tiny $\pm$ 2.22 & 92.38 \tiny $\pm$ 0.80 \\ 
        Relation & 34.24 \tiny $\pm$ 1.19 & 23.61 \tiny $\pm$ 2.33 & 67.89 \tiny $\pm$ 4.31 & 36.14 \tiny $\pm$ 3.70 & 94.15 \tiny $\pm$ 0.64 \\ 
        Residual & 70.51 \tiny $\pm$ 6.49 & 39.59 \tiny $\pm$ 10.02 & 90.97 \tiny $\pm$ 1.97 & 53.58 \tiny $\pm$ 10.93 & 86.00 \tiny $\pm$ 3.88 \\ 
        RMDS & 41.67 \tiny $\pm$ 8.60 & 15.93 \tiny $\pm$ 2.26 & 89.92 \tiny $\pm$ 4.07 & 54.69 \tiny $\pm$ 22.25 & 93.76 \tiny $\pm$ 0.18 \\ 
        SHE & 90.01 \tiny $\pm$ 0.95 & 90.57 \tiny $\pm$ 2.47 & 93.59 \tiny $\pm$ 0.57 & 96.51 \tiny $\pm$ 1.35 & 57.17 \tiny $\pm$ 2.34 \\ 
        TempScale & 31.18 \tiny $\pm$ 1.38 & 19.98 \tiny $\pm$ 3.26 & 66.26 \tiny $\pm$ 4.33 & 60.70 \tiny $\pm$ 9.70 & 94.42 \tiny $\pm$ 0.62 \\ 
        ViM & 25.99 \tiny $\pm$ 2.12 & 15.08 \tiny $\pm$ 0.89 & 73.08 \tiny $\pm$ 2.08 & 29.02 \tiny $\pm$ 4.84 & 95.87 \tiny $\pm$ 0.07 \\
        \bottomrule % 底部粗线
    \end{tabularx}
\begin{tabularx}{\textwidth}{@{}l *{10}{Y}@{}} % 使用tabularx，总宽度为\textwidth，Y列会自动调整宽度
    \toprule % 顶部粗线
    \multirow{2}{*}{\parbox[c]{1.5cm}{%
        \centering
        \vspace{3ex}% 在“Method”文本的上方增加 0.5ex 的空间
        \textbf{Method}%
    }} & \multicolumn{5}{c}{\textbf{Far-OoD(Bubbles \& Particles)}} & \multicolumn{5}{c}{\textbf{Far-OoD(General)}} \\
    \cmidrule(lr){2-6} \cmidrule(lr){7-11} % 部分横线
    & \textbf{FPR95-ID}↓ & \textbf{FPR95-OoD}↓ & \textbf{FPR99-ID}↓ & \textbf{FPR99-OoD}↓ & \textbf{AUROC}↑ & \textbf{FPR95-ID}↓ & \textbf{FPR95-OoD}↓ & \textbf{FPR99-ID}↓ & \textbf{FPR99-OoD}↓ & \textbf{AUROC}↑ \\
    \midrule % 中间细线
        ASH & 89.39 \tiny $\pm$ 14.21 & 85.11 \tiny $\pm$ 5.08 & 95.68 \tiny $\pm$ 6.04 & 93.68 \tiny $\pm$ 3.11 & 63.32 \tiny $\pm$ 8.53 & 89.30 \tiny $\pm$ 15.12 & 90.04 \tiny $\pm$ 7.58 & 98.10 \tiny $\pm$ 2.69 & 96.50 \tiny $\pm$ 2.90 & 45.13 \tiny $\pm$ 22.91 \\ 
        DICE & 35.57 \tiny $\pm$ 3.77 & 50.73 \tiny $\pm$ 5.21 & 62.76 \tiny $\pm$ 3.97 & 85.02 \tiny $\pm$ 0.06 & 90.22 \tiny $\pm$ 1.08 & 34.80 \tiny $\pm$ 5.91 & 54.80 \tiny $\pm$ 13.08 & 65.70 \tiny $\pm$ 7.32 & 79.37 \tiny $\pm$ 8.42 & 89.68 \tiny $\pm$ 1.94 \\ 
        MCDropout & 46.67 \tiny $\pm$ 2.36 & 40.68 \tiny $\pm$ 6.56 & 73.66 \tiny $\pm$ 2.65 & 75.40 \tiny $\pm$ 5.71 & 90.13 \tiny $\pm$ 1.23 & 59.79 \tiny $\pm$ 13.55 & 44.02 \tiny $\pm$ 12.45 & 85.33 \tiny $\pm$ 7.95 & 75.73 \tiny $\pm$ 11.49 & 86.74 \tiny $\pm$ 4.51 \\ 
        Energy & 36.51 \tiny $\pm$ 3.35 & 42.23 \tiny $\pm$ 7.83 & 66.57 \tiny $\pm$ 0.28 & 85.36 \tiny $\pm$ 0.72 & 91.45 \tiny $\pm$ 1.06 & 43.43 \tiny $\pm$ 16.27 & 45.69 \tiny $\pm$ 7.51 & 78.62 \tiny $\pm$ 7.61 & 78.82 \tiny $\pm$ 7.12 & 90.11 \tiny $\pm$ 2.19 \\ 
        fDBD & 36.64 \tiny $\pm$ 2.87 & 32.95 \tiny $\pm$ 5.81 & 72.82 \tiny $\pm$ 1.55 & 67.94 \tiny $\pm$ 10.20 & 92.26 \tiny $\pm$ 1.17 & 46.48 \tiny $\pm$ 16.85 & 29.89 \tiny $\pm$ 10.52 & 83.05 \tiny $\pm$ 8.40 & 49.48 \tiny $\pm$ 16.42 & 88.61 \tiny $\pm$ 5.17 \\ 
        GEN & 37.19 \tiny $\pm$ 2.59 & 32.20 \tiny $\pm$ 6.54 & 67.05 \tiny $\pm$ 1.57 & 72.50 \tiny $\pm$ 6.71 & 92.41 \tiny $\pm$ 1.11 & 48.29 \tiny $\pm$ 16.24 & 37.56 \tiny $\pm$ 10.64 & 84.11 \tiny $\pm$ 7.89 & 71.34 \tiny $\pm$ 11.70 & 89.77 \tiny $\pm$ 3.30 \\ 
        GradNorm & 97.67 \tiny $\pm$ 2.57 & 91.15 \tiny $\pm$ 1.66 & 99.30 \tiny $\pm$ 0.80 & 96.94 \tiny $\pm$ 0.42 & 47.79 \tiny $\pm$ 4.95 & 99.49 \tiny $\pm$ 0.73 & 97.79 \tiny $\pm$ 2.28 & 99.98 \tiny $\pm$ 0.02 & 99.71 \tiny $\pm$ 0.32 & 25.62 \tiny $\pm$ 19.66 \\ 
        KL Matching & 40.15 \tiny $\pm$ 2.60 & 82.52 \tiny $\pm$ 4.77 & 73.59 \tiny $\pm$ 1.37 & 95.79 \tiny $\pm$ 1.64 & 87.69 \tiny $\pm$ 1.24 & 45.45 \tiny $\pm$ 13.65 & 77.86 \tiny $\pm$ 16.31 & 72.10 \tiny $\pm$ 6.89 & 89.26 \tiny $\pm$ 8.19 & 81.66 \tiny $\pm$ 9.25 \\ 
        KNN & 32.24 \tiny $\pm$ 5.27 & 21.75 \tiny $\pm$ 3.67 & 77.05 \tiny $\pm$ 5.86 & 49.24 \tiny $\pm$ 7.81 & 94.07 \tiny $\pm$ 0.97 & 34.51 \tiny $\pm$ 19.09 & 25.10 \tiny $\pm$ 13.99 & 62.61 \tiny $\pm$ 16.49 & 39.44 \tiny $\pm$ 17.13 & 92.04 \tiny $\pm$ 5.17 \\ 
        Mahalanobis & 29.03 \tiny $\pm$ 3.85 & 21.84 \tiny $\pm$ 6.86 & 64.32 \tiny $\pm$ 5.08 & 38.77 \tiny $\pm$ 10.29 & 94.73 \tiny $\pm$ 1.24 & 0.00 \tiny $\pm$ 0.00 & 0.08 \tiny $\pm$ 0.06 & 0.03 \tiny $\pm$ 0.03 & 0.13 \tiny $\pm$ 0.10 & 99.97 \tiny $\pm$ 0.03 \\ 
        MLS & 36.59 \tiny $\pm$ 3.29 & 41.39 \tiny $\pm$ 8.47 & 66.48 \tiny $\pm$ 1.96 & 85.36 \tiny $\pm$ 0.72 & 91.52 \tiny $\pm$ 1.08 & 44.39 \tiny $\pm$ 16.56 & 44.99 \tiny $\pm$ 7.75 & 79.24 \tiny $\pm$ 10.17 & 78.64 \tiny $\pm$ 7.13 & 90.10 \tiny $\pm$ 2.27 \\ 
        MSP & 43.57 \tiny $\pm$ 2.52 & 31.18 \tiny $\pm$ 5.43 & 72.05 \tiny $\pm$ 1.33 & 68.47 \tiny $\pm$ 9.48 & 91.90 \tiny $\pm$ 1.08 & 56.69 \tiny $\pm$ 13.93 & 35.60 \tiny $\pm$ 11.83 & 84.91 \tiny $\pm$ 6.65 & 68.62 \tiny $\pm$ 13.22 & 89.03 \tiny $\pm$ 3.69 \\ 
        ODIN & 35.48 \tiny $\pm$ 2.78 & 33.75 \tiny $\pm$ 6.30 & 67.43 \tiny $\pm$ 0.44 & 71.63 \tiny $\pm$ 2.11 & 92.72 \tiny $\pm$ 0.71 & 15.53 \tiny $\pm$ 9.56 & 13.44 \tiny $\pm$ 6.77 & 35.53 \tiny $\pm$ 14.63 & 40.99 \tiny $\pm$ 21.58 & 96.78 \tiny $\pm$ 1.48 \\ 
        OpenMax & 88.74 \tiny $\pm$ 1.18 & 28.67 \tiny $\pm$ 5.01 & 99.00 \tiny $\pm$ 0.16 & 59.13 \tiny $\pm$ 9.77 & 86.94 \tiny $\pm$ 0.91 & 82.50 \tiny $\pm$ 5.63 & 16.33 \tiny $\pm$ 1.63 & 96.93 \tiny $\pm$ 0.93 & 24.09 \tiny $\pm$ 4.69 & 90.23 \tiny $\pm$ 1.11 \\ 
        RankFeat & 92.12 \tiny $\pm$ 4.17 & 95.61 \tiny $\pm$ 1.37 & 96.99 \tiny $\pm$ 2.89 & 99.00 \tiny $\pm$ 0.31 & 50.82 \tiny $\pm$ 3.32 & 81.00 \tiny $\pm$ 12.90 & 90.94 \tiny $\pm$ 5.37 & 88.03 \tiny $\pm$ 10.85 & 94.54 \tiny $\pm$ 5.18 & 47.10 \tiny $\pm$ 10.55 \\ 
        ReAct & 70.25 \tiny $\pm$ 15.60 & 70.00 \tiny $\pm$ 10.49 & 89.22 \tiny $\pm$ 11.52 & 88.29 \tiny $\pm$ 9.09 & 78.06 \tiny $\pm$ 6.50 & 81.53 \tiny $\pm$ 21.59 & 67.33 \tiny $\pm$ 21.87 & 94.86 \tiny $\pm$ 6.85 & 83.54 \tiny $\pm$ 16.13 & 66.26 \tiny $\pm$ 16.62 \\ 
        Relation & 41.13 \tiny $\pm$ 2.47 & 56.19 \tiny $\pm$ 4.15 & 69.75 \tiny $\pm$ 1.89 & 66.45 \tiny $\pm$ 1.21 & 90.19 \tiny $\pm$ 0.96 & 54.13 \tiny $\pm$ 12.53 & 33.67 \tiny $\pm$ 2.73 & 82.45 \tiny $\pm$ 8.18 & 47.30 \tiny $\pm$ 8.18 & 89.03 \tiny $\pm$ 2.81 \\ 
        Residual & 37.82 \tiny $\pm$ 1.91 & 27.75 \tiny $\pm$ 7.25 & 74.24 \tiny $\pm$ 7.10 & 43.96 \tiny $\pm$ 9.40 & 93.02 \tiny $\pm$ 1.29 & 0.00 \tiny $\pm$ 0.00 & 0.08 \tiny $\pm$ 0.02 & 0.07 \tiny $\pm$ 0.06 & 0.16 \tiny $\pm$ 0.07 & 99.97 \tiny $\pm$ 0.01 \\ 
        RMDS & 47.18 \tiny $\pm$ 5.29 & 23.07 \tiny $\pm$ 2.82 & 90.98 \tiny $\pm$ 0.52 & 54.26 \tiny $\pm$ 11.94 & 92.55 \tiny $\pm$ 0.81 & 7.66 \tiny $\pm$ 3.03 & 6.04 \tiny $\pm$ 1.25 & 20.46 \tiny $\pm$ 2.44 & 11.80 \tiny $\pm$ 1.63 & 98.75 \tiny $\pm$ 0.34 \\ 
        SHE & 90.21 \tiny $\pm$ 1.02 & 89.56 \tiny $\pm$ 1.22 & 93.20 \tiny $\pm$ 0.99 & 94.69 \tiny $\pm$ 0.18 & 52.08 \tiny $\pm$ 1.39 & 87.88 \tiny $\pm$ 9.55 & 79.55 \tiny $\pm$ 5.23 & 91.55 \tiny $\pm$ 7.13 & 88.20 \tiny $\pm$ 0.71 & 52.67 \tiny $\pm$ 11.56 \\ 
        TempScale & 39.90 \tiny $\pm$ 2.66 & 31.04 \tiny $\pm$ 6.19 & 68.63 \tiny $\pm$ 1.32 & 70.99 \tiny $\pm$ 7.37 & 92.19 \tiny $\pm$ 1.12 & 51.98 \tiny $\pm$ 15.60 & 35.46 \tiny $\pm$ 12.08 & 82.56 \tiny $\pm$ 8.24 & 69.11 \tiny $\pm$ 13.15 & 89.77 \tiny $\pm$ 3.45 \\ 
        ViM & 15.59 \tiny $\pm$ 1.62 & 12.11 \tiny $\pm$ 0.92 & 53.09 \tiny $\pm$ 6.46 & 24.06 \tiny $\pm$ 2.52 & 97.13 \tiny $\pm$ 0.29 & 0.00 \tiny $\pm$ 0.00 & 0.04 \tiny $\pm$ 0.01 & 0.03 \tiny $\pm$ 0.01 & 0.09 \tiny $\pm$ 0.03 & 99.98 \tiny $\pm$ 0.01 \\ \hline
    \end{tabularx}
\begin{tabularx}{\textwidth}{l >{\Centering\arraybackslash}X >{\Centering\arraybackslash}p{2.5cm} >{\Centering\arraybackslash}X >{\Centering\arraybackslash}p{2.5cm} >{\Centering\arraybackslash}X} 
    \toprule % 顶部粗线
        \textbf{Method} & \textbf{FPR95-ID}↓ & \textbf{FPR95-OoD}↓ & \textbf{FPR99-ID}↓ & \textbf{FPR99-OoD}↓ & \textbf{AUROC}↑ \\ 
        \midrule % 中间细线
        ASH & 90.91 \tiny $\pm$ 12.00 & 73.13 \tiny $\pm$ 4.03 & 98.28 \tiny $\pm$ 2.37 & 88.15 \tiny $\pm$ 0.98 & 67.02 \tiny $\pm$ 8.17 \\ 
        DICE & 27.94 \tiny $\pm$ 3.33 & 35.80 \tiny $\pm$ 2.75 & 59.41 \tiny $\pm$ 4.87 & 73.66 \tiny $\pm$ 4.89 & 93.19 \tiny $\pm$ 0.56 \\ 
        MCDropout & 43.79 \tiny $\pm$ 2.20 & 26.51 \tiny $\pm$ 1.75 & 71.21 \tiny $\pm$ 4.00 & 56.46 \tiny $\pm$ 3.08 & 92.48 \tiny $\pm$ 0.51 \\ 
        Energy & 28.00 \tiny $\pm$ 1.77 & 23.00 \tiny $\pm$ 3.00 & 63.52 \tiny $\pm$ 2.60 & 63.99 \tiny $\pm$ 4.34 & 94.35 \tiny $\pm$ 0.35 \\ 
        fDBD & 30.48 \tiny $\pm$ 1.27 & 18.95 \tiny $\pm$ 1.52 & 69.87 \tiny $\pm$ 3.11 & 30.68 \tiny $\pm$ 1.34 & 95.02 \tiny $\pm$ 0.24 \\ 
        GEN & 29.57 \tiny $\pm$ 2.94 & 18.20 \tiny $\pm$ 1.82 & 63.61 \tiny $\pm$ 3.79 & 35.74 \tiny $\pm$ 0.90 & 95.15 \tiny $\pm$ 0.40 \\ 
        GradNorm & 99.30 \tiny $\pm$ 0.99 & 92.26 \tiny $\pm$ 1.21 & 99.94 \tiny $\pm$ 0.08 & 97.68 \tiny $\pm$ 0.82 & 49.21 \tiny $\pm$ 4.73 \\ 
        KL Matching & 36.60 \tiny $\pm$ 2.12 & 43.95 \tiny $\pm$ 11.45 & 70.63 \tiny $\pm$ 0.50 & 86.16 \tiny $\pm$ 4.27 & 91.24 \tiny $\pm$ 1.41 \\ 
        KNN & 33.04 \tiny $\pm$ 2.12 & 19.57 \tiny $\pm$ 0.97 & 82.40 \tiny $\pm$ 5.01 & 33.32 \tiny $\pm$ 1.55 & 94.57 \tiny $\pm$ 0.33 \\ 
        Mahalanobis & 67.40 \tiny $\pm$ 5.87 & 36.08 \tiny $\pm$ 12.23 & 87.33 \tiny $\pm$ 2.01 & 49.56 \tiny $\pm$ 10.85 & 86.54 \tiny $\pm$ 4.67 \\ 
        MLS & 28.47 \tiny $\pm$ 2.18 & 22.90 \tiny $\pm$ 3.26 & 63.29 \tiny $\pm$ 4.06 & 62.32 \tiny $\pm$ 4.10 & 94.33 \tiny $\pm$ 0.38 \\ 
        MSP & 40.24 \tiny $\pm$ 2.00 & 19.85 \tiny $\pm$ 2.01 & 69.41 \tiny $\pm$ 1.06 & 37.43 \tiny $\pm$ 0.39 & 94.01 \tiny $\pm$ 0.40 \\ 
        ODIN & 32.60 \tiny $\pm$ 1.04 & 21.96 \tiny $\pm$ 2.22 & 72.12 \tiny $\pm$ 3.97 & 61.20 \tiny $\pm$ 3.22 & 94.07 \tiny $\pm$ 0.35 \\ 
        OpenMax & 92.19 \tiny $\pm$ 0.64 & 19.90 \tiny $\pm$ 1.00 & 99.53 \tiny $\pm$ 0.08 & 32.14 \tiny $\pm$ 2.83 & 88.13 \tiny $\pm$ 0.63 \\ 
        RankFeat & 95.83 \tiny $\pm$ 0.68 & 92.79 \tiny $\pm$ 2.83 & 99.16 \tiny $\pm$ 0.39 & 97.80 \tiny $\pm$ 0.88 & 46.47 \tiny $\pm$ 5.84 \\ 
        ReAct & 69.58 \tiny $\pm$ 17.92 & 49.00 \tiny $\pm$ 12.14 & 92.74 \tiny $\pm$ 7.66 & 67.40 \tiny $\pm$ 11.46 & 83.71 \tiny $\pm$ 5.65 \\ 
        Relation & 39.60 \tiny $\pm$ 1.79 & 28.09 \tiny $\pm$ 1.50 & 68.18 \tiny $\pm$ 2.43 & 52.31 \tiny $\pm$ 8.62 & 92.83 \tiny $\pm$ 0.61 \\ 
        Residual & 76.52 \tiny $\pm$ 3.68 & 44.66 \tiny $\pm$ 13.05 & 90.73 \tiny $\pm$ 0.75 & 56.32 \tiny $\pm$ 10.89 & 82.53 \tiny $\pm$ 4.79 \\ 
        RMDS & 58.16 \tiny $\pm$ 4.46 & 18.58 \tiny $\pm$ 1.07 & 90.18 \tiny $\pm$ 1.18 & 36.25 \tiny $\pm$ 5.71 & 92.70 \tiny $\pm$ 0.50 \\ 
        SHE & 93.50 \tiny $\pm$ 1.67 & 89.99 \tiny $\pm$ 0.65 & 96.62 \tiny $\pm$ 1.46 & 97.00 \tiny $\pm$ 0.54 & 54.02 \tiny $\pm$ 1.06 \\ 
        TempScale & 35.05 \tiny $\pm$ 2.72 & 19.49 \tiny $\pm$ 2.14 & 65.68 \tiny $\pm$ 1.53 & 39.29 \tiny $\pm$ 0.86 & 94.47 \tiny $\pm$ 0.39 \\ 
        ViM & 38.20 \tiny $\pm$ 4.60 & 17.43 \tiny $\pm$ 0.07 & 83.01 \tiny $\pm$ 0.97 & 27.64 \tiny $\pm$ 1.83 & 94.45 \tiny $\pm$ 0.41 \\
        \bottomrule % 底部粗线
    \end{tabularx}
\begin{tabularx}{\textwidth}{@{}l *{10}{Y}@{}} % 使用tabularx，总宽度为\textwidth，Y列会自动调整宽度
    \toprule % 顶部粗线
    \multirow{2}{*}{\parbox[c]{1.5cm}{%
        \centering
        \vspace{3ex}% 在“Method”文本的上方增加 0.5ex 的空间
        \textbf{Method}%
    }} & \multicolumn{5}{c}{\textbf{Far-OoD(Bubbles \& Particles)}} & \multicolumn{5}{c}{\textbf{Far-OoD(General)}} \\
    \cmidrule(lr){2-6} \cmidrule(lr){7-11} % 部分横线
    & \textbf{FPR95-ID}↓ & \textbf{FPR95-OoD}↓ & \textbf{FPR99-ID}↓ & \textbf{FPR99-OoD}↓ & \textbf{AUROC}↑ & \textbf{FPR95-ID}↓ & \textbf{FPR95-OoD}↓ & \textbf{FPR99-ID}↓ & \textbf{FPR99-OoD}↓ & \textbf{AUROC}↑ \\
    \midrule % 中间细线
        ASH & 93.84 \tiny $\pm$ 1.87 & 94.74 \tiny $\pm$ 3.61 & 97.94 \tiny $\pm$ 1.01 & 98.85 \tiny $\pm$ 0.81 & 51.22 \tiny $\pm$ 5.38 & 99.64 \tiny $\pm$ 0.25 & 72.79 \tiny $\pm$ 3.88 & 99.98 \tiny $\pm$ 0.02 & 84.06 \tiny $\pm$ 1.52 & 58.53 \tiny $\pm$ 1.05 \\ 
        DICE & 68.72 \tiny $\pm$ 4.69 & 54.40 \tiny $\pm$ 4.94 & 90.06 \tiny $\pm$ 2.02 & 71.99 \tiny $\pm$ 5.59 & 82.19 \tiny $\pm$ 2.01 & 84.53 \tiny $\pm$ 10.98 & 44.95 \tiny $\pm$ 11.82 & 97.22 \tiny $\pm$ 2.92 & 55.78 \tiny $\pm$ 10.57 & 76.49 \tiny $\pm$ 11.28 \\ 
        MCDropout & 76.52 \tiny $\pm$ 0.96 & 56.86 \tiny $\pm$ 4.28 & 93.14 \tiny $\pm$ 0.19 & 78.66 \tiny $\pm$ 2.59 & 80.53 \tiny $\pm$ 1.42 & 70.29 \tiny $\pm$ 8.15 & 43.30 \tiny $\pm$ 5.60 & 90.39 \tiny $\pm$ 4.16 & 60.85 \tiny $\pm$ 5.65 & 84.63 \tiny $\pm$ 2.97 \\ 
        Energy & 57.44 \tiny $\pm$ 5.19 & 42.73 \tiny $\pm$ 4.94 & 87.94 \tiny $\pm$ 1.48 & 64.10 \tiny $\pm$ 4.68 & 87.53 \tiny $\pm$ 1.74 & 36.48 \tiny $\pm$ 3.05 & 18.22 \tiny $\pm$ 1.87 & 83.46 \tiny $\pm$ 9.45 & 30.12 \tiny $\pm$ 3.04 & 94.05 \tiny $\pm$ 0.52 \\ 
        fDBD & 49.53 \tiny $\pm$ 4.25 & 33.41 \tiny $\pm$ 4.25 & 82.01 \tiny $\pm$ 1.61 & 53.63 \tiny $\pm$ 5.05 & 90.63 \tiny $\pm$ 1.27 & 31.38 \tiny $\pm$ 12.99 & 14.50 \tiny $\pm$ 3.55 & 76.34 \tiny $\pm$ 7.43 & 24.81 \tiny $\pm$ 4.01 & 95.06 \tiny $\pm$ 1.81 \\ 
        GEN & 57.13 \tiny $\pm$ 5.74 & 42.72 \tiny $\pm$ 5.50 & 86.65 \tiny $\pm$ 2.42 & 67.65 \tiny $\pm$ 6.58 & 87.79 \tiny $\pm$ 1.72 & 35.81 \tiny $\pm$ 9.39 & 19.71 \tiny $\pm$ 1.92 & 77.06 \tiny $\pm$ 13.44 & 33.23 \tiny $\pm$ 2.65 & 94.10 \tiny $\pm$ 1.24 \\ 
        GradNorm & 66.89 \tiny $\pm$ 3.78 & 71.40 \tiny $\pm$ 4.23 & 88.15 \tiny $\pm$ 1.60 & 90.22 \tiny $\pm$ 3.39 & 79.57 \tiny $\pm$ 1.93 & 32.88 \tiny $\pm$ 6.05 & 29.79 \tiny $\pm$ 7.30 & 68.84 \tiny $\pm$ 7.49 & 55.30 \tiny $\pm$ 11.48 & 92.79 \tiny $\pm$ 1.42 \\ 
        KL Matching & 60.27 \tiny $\pm$ 1.19 & 73.84 \tiny $\pm$ 10.21 & 83.18 \tiny $\pm$ 2.04 & 96.31 \tiny $\pm$ 2.63 & 84.12 \tiny $\pm$ 1.24 & 48.57 \tiny $\pm$ 14.96 & 38.54 \tiny $\pm$ 21.89 & 76.47 \tiny $\pm$ 7.69 & 67.50 \tiny $\pm$ 8.16 & 89.27 \tiny $\pm$ 5.52 \\ 
        KNN & 59.43 \tiny $\pm$ 1.15 & 61.92 \tiny $\pm$ 0.30 & 83.97 \tiny $\pm$ 1.98 & 82.23 \tiny $\pm$ 1.42 & 84.24 \tiny $\pm$ 0.24 & 38.59 \tiny $\pm$ 9.12 & 21.93 \tiny $\pm$ 1.19 & 65.83 \tiny $\pm$ 8.54 & 34.08 \tiny $\pm$ 3.41 & 93.54 \tiny $\pm$ 1.18 \\ 
        Mahalanobis & 88.43 \tiny $\pm$ 3.44 & 89.47 \tiny $\pm$ 2.18 & 96.95 \tiny $\pm$ 1.90 & 97.52 \tiny $\pm$ 0.44 & 62.67 \tiny $\pm$ 4.17 & 82.73 \tiny $\pm$ 9.98 & 88.60 \tiny $\pm$ 6.95 & 93.53 \tiny $\pm$ 4.08 & 96.93 \tiny $\pm$ 1.86 & 55.04 \tiny $\pm$ 16.29 \\ 
        MLS & 56.81 \tiny $\pm$ 5.11 & 42.44 \tiny $\pm$ 4.88 & 86.91 \tiny $\pm$ 1.44 & 64.24 \tiny $\pm$ 4.71 & 87.72 \tiny $\pm$ 1.67 & 35.54 \tiny $\pm$ 5.17 & 18.09 \tiny $\pm$ 2.19 & 81.10 \tiny $\pm$ 9.33 & 30.21 \tiny $\pm$ 3.24 & 94.19 \tiny $\pm$ 0.79 \\ 
        MSP & 70.20 \tiny $\pm$ 1.15 & 47.81 \tiny $\pm$ 4.18 & 90.52 \tiny $\pm$ 1.88 & 71.12 \tiny $\pm$ 3.77 & 84.63 \tiny $\pm$ 1.02 & 59.46 \tiny $\pm$ 16.38 & 31.27 \tiny $\pm$ 5.78 & 84.19 \tiny $\pm$ 10.62 & 45.40 \tiny $\pm$ 6.04 & 89.23 \tiny $\pm$ 3.95 \\ 
        OpenMax & 52.73 \tiny $\pm$ 0.33 & 54.19 \tiny $\pm$ 2.32 & 85.15 \tiny $\pm$ 2.47 & 72.12 \tiny $\pm$ 2.86 & 86.63 \tiny $\pm$ 0.64 & 52.45 \tiny $\pm$ 23.36 & 31.92 \tiny $\pm$ 15.86 & 85.81 \tiny $\pm$ 12.44 & 43.71 \tiny $\pm$ 15.47 & 86.96 \tiny $\pm$ 6.93 \\ 
        ReAct & 64.67 \tiny $\pm$ 1.41 & 53.70 \tiny $\pm$ 6.16 & 89.47 \tiny $\pm$ 0.43 & 76.16 \tiny $\pm$ 5.42 & 84.72 \tiny $\pm$ 1.02 & 59.31 \tiny $\pm$ 16.85 & 27.61 \tiny $\pm$ 6.91 & 87.99 \tiny $\pm$ 9.16 & 43.45 \tiny $\pm$ 4.06 & 88.75 \tiny $\pm$ 2.99 \\ 
        Relation & 61.44 \tiny $\pm$ 1.45 & 64.57 \tiny $\pm$ 3.55 & 86.73 \tiny $\pm$ 1.22 & 87.34 \tiny $\pm$ 3.86 & 85.08 \tiny $\pm$ 0.81 & 47.00 \tiny $\pm$ 20.47 & 25.08 \tiny $\pm$ 4.51 & 77.03 \tiny $\pm$ 14.03 & 38.30 \tiny $\pm$ 0.74 & 92.02 \tiny $\pm$ 3.55 \\ 
        Residual & 85.27 \tiny $\pm$ 2.19 & 71.79 \tiny $\pm$ 6.06 & 96.31 \tiny $\pm$ 0.71 & 87.10 \tiny $\pm$ 3.34 & 71.81 \tiny $\pm$ 3.14 & 40.46 \tiny $\pm$ 18.78 & 21.15 \tiny $\pm$ 9.15 & 78.03 \tiny $\pm$ 11.89 & 32.88 \tiny $\pm$ 10.05 & 90.91 \tiny $\pm$ 3.62 \\ 
        RMDS & 95.57 \tiny $\pm$ 0.77 & 92.47 \tiny $\pm$ 1.96 & 99.50 \tiny $\pm$ 0.25 & 98.13 \tiny $\pm$ 0.59 & 54.24 \tiny $\pm$ 3.57 & 96.63 \tiny $\pm$ 1.73 & 97.49 \tiny $\pm$ 1.64 & 99.08 \tiny $\pm$ 0.56 & 99.45 \tiny $\pm$ 0.32 & 34.51 \tiny $\pm$ 8.99 \\ 
        SHE & 79.53 \tiny $\pm$ 3.09 & 72.57 \tiny $\pm$ 6.65 & 93.28 \tiny $\pm$ 1.18 & 83.48 \tiny $\pm$ 4.41 & 72.04 \tiny $\pm$ 1.60 & 49.60 \tiny $\pm$ 16.06 & 51.64 \tiny $\pm$ 4.82 & 75.52 \tiny $\pm$ 8.61 & 64.27 \tiny $\pm$ 2.74 & 85.21 \tiny $\pm$ 2.45 \\ 
        TempScale & 64.88 \tiny $\pm$ 1.83 & 46.85 \tiny $\pm$ 4.38 & 89.83 \tiny $\pm$ 1.79 & 70.26 \tiny $\pm$ 4.18 & 85.63 \tiny $\pm$ 1.12 & 52.58 \tiny $\pm$ 18.72 & 28.82 \tiny $\pm$ 5.87 & 82.42 \tiny $\pm$ 12.09 & 42.82 \tiny $\pm$ 5.93 & 90.53 \tiny $\pm$ 3.91 \\ 
        ViM & 71.98 \tiny $\pm$ 3.15 & 53.66 \tiny $\pm$ 4.57 & 93.46 \tiny $\pm$ 1.54 & 73.74 \tiny $\pm$ 2.48 & 83.12 \tiny $\pm$ 2.07 & 24.35 \tiny $\pm$ 14.02 & 11.10 \tiny $\pm$ 4.26 & 65.25 \tiny $\pm$ 23.53 & 18.43 \tiny $\pm$ 4.90 & 95.59 \tiny $\pm$ 2.18 \\ \hline
    \end{tabularx}
\begin{tabularx}{\textwidth}{l >{\Centering\arraybackslash}X >{\Centering\arraybackslash}p{2.5cm} >{\Centering\arraybackslash}X >{\Centering\arraybackslash}p{2.5cm} >{\Centering\arraybackslash}X} 
    \toprule % 顶部粗线
        \textbf{Method} & \textbf{FPR95-ID}↓ & \textbf{FPR95-OoD}↓ & \textbf{FPR99-ID}↓ & \textbf{FPR99-OoD}↓ & \textbf{AUROC}↑ \\ 
        \midrule % 中间细线
        ASH & 95.63 \tiny $\pm$ 1.54 & 94.36 \tiny $\pm$ 1.32 & 98.51 \tiny $\pm$ 0.91 & 98.84 \tiny $\pm$ 0.38 & 52.41 \tiny $\pm$ 2.66 \\ 
        DICE & 79.40 \tiny $\pm$ 4.97 & 72.98 \tiny $\pm$ 1.25 & 95.72 \tiny $\pm$ 0.68 & 83.75 \tiny $\pm$ 2.44 & 74.35 \tiny $\pm$ 2.85 \\ 
        MCDropout & 77.16 \tiny $\pm$ 0.86 & 61.11 \tiny $\pm$ 6.32 & 93.30 \tiny $\pm$ 0.29 & 81.73 \tiny $\pm$ 7.33 & 79.78 \tiny $\pm$ 0.49 \\ 
        Energy & 63.40 \tiny $\pm$ 4.01 & 52.34 \tiny $\pm$ 8.65 & 91.81 \tiny $\pm$ 1.45 & 72.17 \tiny $\pm$ 10.20 & 85.81 \tiny $\pm$ 0.98 \\ 
        fDBD & 53.15 \tiny $\pm$ 1.90 & 56.78 \tiny $\pm$ 16.50 & 86.77 \tiny $\pm$ 0.72 & 77.89 \tiny $\pm$ 15.94 & 87.39 \tiny $\pm$ 1.77 \\ 
        GEN & 58.71 \tiny $\pm$ 2.94 & 50.24 \tiny $\pm$ 10.76 & 88.40 \tiny $\pm$ 1.65 & 70.22 \tiny $\pm$ 12.19 & 87.00 \tiny $\pm$ 0.92 \\ 
        GradNorm & 67.72 \tiny $\pm$ 3.63 & 63.24 \tiny $\pm$ 2.75 & 90.33 \tiny $\pm$ 2.44 & 85.43 \tiny $\pm$ 1.28 & 81.05 \tiny $\pm$ 1.96 \\ 
        KL Matching & 63.93 \tiny $\pm$ 2.01 & 65.25 \tiny $\pm$ 7.04 & 85.96 \tiny $\pm$ 0.85 & 79.38 \tiny $\pm$ 5.46 & 83.71 \tiny $\pm$ 1.11 \\ 
        KNN & 62.67 \tiny $\pm$ 0.72 & 35.83 \tiny $\pm$ 0.71 & 88.61 \tiny $\pm$ 0.46 & 52.44 \tiny $\pm$ 2.81 & 88.25 \tiny $\pm$ 0.22 \\ 
        Mahalanobis & 85.26 \tiny $\pm$ 3.77 & 88.94 \tiny $\pm$ 4.86 & 96.10 \tiny $\pm$ 1.47 & 97.05 \tiny $\pm$ 1.72 & 63.36 \tiny $\pm$ 5.76 \\ 
        MLS & 62.38 \tiny $\pm$ 3.81 & 52.15 \tiny $\pm$ 8.67 & 90.47 \tiny $\pm$ 1.29 & 72.29 \tiny $\pm$ 10.14 & 86.10 \tiny $\pm$ 0.94 \\ 
        MSP & 70.51 \tiny $\pm$ 1.61 & 52.44 \tiny $\pm$ 7.47 & 90.24 \tiny $\pm$ 1.83 & 72.76 \tiny $\pm$ 9.99 & 83.92 \tiny $\pm$ 0.86 \\ 
        OpenMax & 51.92 \tiny $\pm$ 3.60 & 72.13 \tiny $\pm$ 8.25 & 81.09 \tiny $\pm$ 5.34 & 91.22 \tiny $\pm$ 7.35 & 83.41 \tiny $\pm$ 1.56 \\ 
        ReAct & 70.75 \tiny $\pm$ 5.97 & 59.83 \tiny $\pm$ 11.37 & 92.16 \tiny $\pm$ 1.89 & 76.60 \tiny $\pm$ 10.55 & 82.20 \tiny $\pm$ 3.34 \\ 
        Relation & 60.40 \tiny $\pm$ 2.37 & 36.66 \tiny $\pm$ 2.40 & 86.86 \tiny $\pm$ 0.08 & 46.93 \tiny $\pm$ 3.58 & 88.67 \tiny $\pm$ 0.53 \\ 
        Residual & 80.07 \tiny $\pm$ 3.03 & 60.62 \tiny $\pm$ 0.91 & 95.05 \tiny $\pm$ 1.34 & 77.03 \tiny $\pm$ 2.39 & 78.08 \tiny $\pm$ 0.29 \\ 
        RMDS & 96.10 \tiny $\pm$ 0.58 & 93.73 \tiny $\pm$ 1.46 & 99.48 \tiny $\pm$ 0.33 & 98.62 \tiny $\pm$ 0.77 & 52.03 \tiny $\pm$ 1.36 \\ 
        SHE & 80.57 \tiny $\pm$ 2.05 & 66.99 \tiny $\pm$ 3.19 & 93.47 \tiny $\pm$ 1.47 & 76.30 \tiny $\pm$ 2.54 & 73.06 \tiny $\pm$ 1.73 \\ 
        TempScale & 65.82 \tiny $\pm$ 1.32 & 52.73 \tiny $\pm$ 8.65 & 89.92 \tiny $\pm$ 1.73 & 72.49 \tiny $\pm$ 10.69 & 84.95 \tiny $\pm$ 0.90 \\ 
        ViM & 67.63 \tiny $\pm$ 1.54 & 39.23 \tiny $\pm$ 0.84 & 93.15 \tiny $\pm$ 0.68 & 54.53 \tiny $\pm$ 1.06 & 86.82 \tiny $\pm$ 0.34 \\
        \bottomrule % 底部粗线
    \end{tabularx}
